ElasticNotebook: Enabling Live Migration for Computational Notebooks

Computational notebooks (e.g., Jupyter, Google Colab) are widely used for interactive data science and machine learning. In those frameworks, users can start a session, then execute cells (i.e., a set of statements) to create variables, train models, visualize results, etc. Unfortunately, existing notebook systems do not offer live migration: when a notebook launches on a new machine, it loses its state, preventing users from continuing their tasks from where they had left off. This is because, unlike DBMS, the sessions directly rely on underlying kernels (e.g., Python/R interpreters) without an additional data management layer. Existing techniques for preserving states, such as copying all variables or OS-level checkpointing, are unreliable (often fail), inefficient, and platform-dependent. Also, re-running code from scratch can be highly time-consuming. In this paper, we introduce a new notebook system, ElasticNotebook, that offers live migration via checkpointing/restoration using a novel mechanism that is reliable, efficient, and platform-independent. Specifically, by observing all cell executions via transparent, lightweight monitoring, ElasticNotebook can find a reliable and efficient way (i.e., replication plan) for reconstructing the original session state, considering variable-cell dependencies, observed runtime, variable sizes, etc. To this end, our new graph-based optimization problem finds how to reconstruct all variables (efficiently) from a subset of variables that can be transferred across machines. We show that ElasticNotebook reduces end-to-end migration and restoration times by 85%-98% and 94%-99%, respectively, on a variety (i.e., Kaggle, JWST, and Tutorial) of notebooks with negligible runtime and memory overheads of <2.5% and <10%.

==> sections/plots/exp_consistency.tex <==
\begin{figure}[t]

\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=42mm,
    height=28mm,
    bar width=2mm,
    ymin=0,
    ymax=1250,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3, 4, 5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 250, 500, 750, 1000, 1250},
    xlabel=Network bandwidth (Mbps),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-3ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 6.5,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=2,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time(s)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% Read
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch
    }]
table[x=x,y=y] {
x y
1 185.37
2 5.65
3 11.88
4 12.96
5 13.3
6 17.81
};

% Compute
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch dots
    }]
table[x=x,y=y] {
x y
1 0.01
2 197.75
3 227.87
4 231.03
5 253.70
6 606.30
};

\addplot[line legend,GreedyColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 25.11) (2, 41.26) (3, 36.79) (4, 112.9) (5, 207.52) (6, 401.31)};

\addplot[line legend,NoOptColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 609.39) (2, 563.61) (3, 527.46) (4, 483.71) (5, 402.51) (6, 209.06)};
\addlegendentry{\system Migrate Time}
\addlegendentry{\system Recompute Time}
\addlegendentry{\dumpsession}
\addlegendentry{\checkpoint}
\end{axis}
\end{tikzpicture}
\vspace{-7mm}
\caption{AI4CODE~\cite{ai4codeeda}}
\vspace{-2mm}
\label{fig:exp_bandwidth_ai4code}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=45mm,
    height=28mm,
    bar width=2mm,
    ymin=0,
    ymax=2500,
    axis y line*=none,
    axis x line*=none,
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 500, 1000, 1500, 2000, 2500},
    xlabel=Network bandwidth (Mbps),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-3ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 6.5,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=2,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time(s)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% Read
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch
    }]
table[x=x,y=y] {
x y
1 218.27
2 294.27
3 202.94
4 245.21
5 0.8
6 0.93
};

% Compute
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch dots
    }]
table[x=x,y=y] {
x y
1 17.41
2 17.72
3 231.26
4 227.44
5 760.57
6 763.20
};

\addplot[line legend,GreedyColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 95.21) (2, 79.55) (3, 15.32) (4, 211.54) (5, 322.1) (6, 1721.44)};

\addplot[line legend,NoOptColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 470.66) (2, 377.17) (3, 345.7) (4, 85.41) (5, -304.95) (6, -1667.02)};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Stacking~\cite{modelstacking}}
\vspace{-2mm}
\label{fig:exp_bandwidth_stacking}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=45mm,
    height=28mm,
    bar width=2mm,
    ymin=0,
    ymax=2200,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3, 4, 5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0,500, 1000, 1500, 2000},
    xlabel=Network bandwidth (Mbps),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-3ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 6.5,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=2,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time(s)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% Read
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch
    }]
table[x=x,y=y] {
x y
1 2.82
2 2.01
3 2.99
4 3.01
5 3.13
6 4.59
};

% Compute
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch dots
    }]
table[x=x,y=y] {
x y
1 114.47
2 103.82
3 122.66
4 112.53
5 131.98
6 301.07
};

\addplot[line legend,GreedyColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 153.79) (2, 252.64) (3, 311.13) (4, 503.36) (5, 765.3) (6, 1836.99)};

\addplot[line legend,NoOptColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 60.67) (2, -88.25) (3, -100.38) (4, -265.05) (5, -517.62) (6, -1576.28)};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Agriculture~\cite{agriculture}}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=45mm,
    height=28mm,
    bar width=2mm,
    ymin=0,
    ymax=500,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3, 4, 5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 100, 200, 300, 400, 500},
    xlabel=Network bandwidth (Mbps),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-3ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 6.5,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time(s)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% Read
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch
    }]
table[x=x,y=y] {
x y
1 26.78
2 31.48
3 32.75
4 45.94
5 16.36
6 34.92
};

% Compute
\addplot[black,fill=HeuristicColor, postaction={
        pattern=crosshatch dots
    }]
table[x=x,y=y] {
x y
1 0.97
2 0.97
3 1.00
4 0.99
5 43.25
6 90.36
};

\addplot[line legend,GreedyColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 3.31) (2, 3.79) (3, 5.17) (4, 3.77) (5, 19.46) (6, 54.32)};

\addplot[line legend,NoOptColor, mark = *, mark size=1pt,thick,smooth] 
    coordinates {(1, 427.93) (2, 427.17) (3, 421.21) (4, 410.94) (5, 380.5) (6, 280)};

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Asset~\cite{asset}}
\end{subfigure}

\vspace{-4mm}
\caption{\systembf adapts to different environments for its replication plan. 
The lower the network bandwidth, 
    the more variables are recomputed.}
\label{fig:exp_bandwidth}
\vspace{-2mm}
\end{figure}


==> sections/plots/exp_faster_migrate.tex <==
\begin{figure*}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Sklearn~\cite{sklearntweet}
NLP~\cite{nlpglove}
StoreSales~\cite{storesales}
TPS-Mar~\cite{tpsmar}
Glove~\cite{glove}
Trading~\cite{asset}
Timeseries~\cite{timeseries}
Stacking~\cite{modelstacking}
Agriculture~\cite{sklearntweet}
LANL~\cite{lanl}
HW-LM~\cite{hwlm}
HW-ex3~\cite{hwex3}
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={2, 9, 16, 23, 30, 37, 44, 51, 58, 65, 72, 79},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift = -3ex, xshift=2ex},
    width=180mm,
    height=28mm,
    bar width=1.4mm,
    ymin=0,
    ymax=0.4,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    yticklabels={0\%, 10\%, 20\%, 30\%, 40\%},
    xmin=0,
    xmax = 83,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 5,
        at={(0,1.25)},
        anchor=south west,
    },
    label style={font=\footnotesize},
    % xlabel={Notebook},
    ylabel={Time \% of \checkpoint},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
         \draw[fill=white,draw=white] (axis cs: 0.3,0.44) -- (axis cs: 1.7,0.46) -- (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 1.7,0.46) -- (axis cs: 0.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42);
    
    \node[anchor=south west] at (axis cs: 1.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
    \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
    \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 21.5,0.44) -- (axis cs: 22.5,0.46) -- (axis cs: 22.5,0.44) -- (axis cs: 21.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 22.5,0.46) -- (axis cs: 21.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 22.5,0.44) -- (axis cs: 21.5,0.42);
    
    \node[anchor=south west] at (axis cs: 18.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 22.5,0.44) -- (axis cs: 23.5,0.46) -- (axis cs: 23.5,0.44) -- (axis cs: 22.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 23.5,0.46) -- (axis cs: 22.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 23.5,0.44) -- (axis cs: 22.5,0.42);
    
    \node[anchor=south west] at (axis cs: 23.3,0.4) {\footnotesize 49\%};


    \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
    \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
    \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
    \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

    \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
    \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
    \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

    \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

    \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};

        \draw[fill=white,draw=white] (axis cs: 70.5,0.44) -- (axis cs: 71.5,0.46) -- (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.46) -- (axis cs: 70.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42);

    \node[anchor=south west] at (axis cs: 67.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 71.5,0.44) -- (axis cs: 72.5,0.46) -- (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.46) -- (axis cs: 71.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42);
    
    \node[anchor=south west] at (axis cs: 72.3,0.4) {\footnotesize 84\%};

     \draw[fill=white,draw=white] (axis cs: 77.5,0.44) -- (axis cs: 78.5,0.46) -- (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.46) -- (axis cs: 77.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42);
    
    \node[anchor=south west] at (axis cs: 74.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 78.5,0.44) -- (axis cs: 79.5,0.46) -- (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.46) -- (axis cs: 78.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42);
    
    \node[anchor=south west] at (axis cs: 79.3,0.4) {\footnotesize 86\%};

    \draw[fill=white,draw=white] (axis cs: 79.5,0.4) -- (axis cs: 80.5,0.42) -- (axis cs: 80.5,0.4) -- (axis cs: 79.5,0.38) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 80.5,0.42) -- (axis cs: 79.5,0.4);
    \draw[draw=black,ultra thick] (axis cs: 80.5,0.4) -- (axis cs: 79.5,0.38);
    
    \node[anchor=south west] at (axis cs: 80.3,0.36) {\footnotesize 60\%};
    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
    % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
    % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
    % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
    % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_migrate_table_upscale.txt};
    \addlegendentry[]{\checkpoint};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_migrate_table_upscale.txt};
    \addlegendentry[]{\criu};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_migrate_table_upscale.txt};
    \addlegendentry[]{\storedill};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_migrate_table_upscale.txt};
    \addlegendentry[]{\dumpsession};
    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_migrate_table_upscale.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\end{subfigure}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Sklearn~\cite{sklearntweet}
% NLP~\cite{nlpglove}
% StoreSales~\cite{storesales}
% TPS-Mar~\cite{tpsmar}
% Glove~\cite{glove}
% Trading~\cite{asset}
% Timeseries~\cite{timeseries}
% Stacking~\cite{modelstacking}
% Agriculture~\cite{sklearntweet}
% LANL~\cite{lanl}
% \textcolor{red}{HW-LM~\cite{hwlm}}
% \textcolor{red}{HW-ex3~\cite{hwex3}}
% }\datatable


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xtick={2, 9, 16, 23, 30, 37, 44, 51, 58, 65, 72, 79},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
%     xlabel style={yshift = 2ex},
%     ylabel style={yshift = -3ex},
%     width=180mm,
%     height=32mm,
%     bar width=1.4mm,
%     ymin=0,
%     ymax=0.4,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 0.1, 0.2, 0.3, 0.4},
%     yticklabels={0\%, 10\%, 20\%, 30\%, 40\%},
%     xmin=0,
%     xmax = 83,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         legend columns = 5,
%         at={(0,1.25)},
%         anchor=south west,
%     },
%     label style={font=\footnotesize},
%     xlabel={Notebook},
%     ylabel={Time \% of Rerun All},
%     area legend
%     ]
                 
%     % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
%     % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
%     % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

%         \draw[fill=white,draw=white] (axis cs: 0.5,0.44) -- (axis cs: 1.5,0.46) -- (axis cs: 1.5,0.44) -- (axis cs: 0.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 1.5,0.46) -- (axis cs: 0.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 1.5,0.44) -- (axis cs: 0.5,0.42);
    
%     \node[anchor=south west] at (axis cs: -2.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 1.5,0.44) -- (axis cs: 2.5,0.46) -- (axis cs: 2.5,0.44) -- (axis cs: 1.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 2.5,0.46) -- (axis cs: 1.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 2.5,0.44) -- (axis cs: 1.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 2.3,0.4) {\footnotesize 50\%};


%     \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 21.3,0.44) -- (axis cs: 22.7,0.46) -- (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 22.7,0.46) -- (axis cs: 21.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 22.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

%     \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

%     \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

%     \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 70.5,0.44) -- (axis cs: 71.5,0.46) -- (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 71.5,0.46) -- (axis cs: 70.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42);

%     \node[anchor=south west] at (axis cs: 67.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 71.5,0.44) -- (axis cs: 72.5,0.46) -- (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 72.5,0.46) -- (axis cs: 71.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 72.3,0.4) {\footnotesize 84\%};

%      \draw[fill=white,draw=white] (axis cs: 77.5,0.44) -- (axis cs: 78.5,0.46) -- (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 78.5,0.46) -- (axis cs: 77.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 74.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 78.5,0.44) -- (axis cs: 79.5,0.46) -- (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 79.5,0.46) -- (axis cs: 78.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 79.3,0.4) {\footnotesize 93\%};
%     % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
%     % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
%     % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
%     % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
%     % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
%     % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
%     % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
%     \addplot
%     [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_migrate_table.txt};
%     \addlegendentry[]{\checkpoint};
    
%     \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_migrate_table.txt};
%     \addlegendentry[]{\criu};
    
%     \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_migrate_table.txt};
%     \addlegendentry[]{\storedill};
    
%     \addplot
%     [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_migrate_table.txt};
%     \addlegendentry[]{\dumpsession};
    
%     \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_migrate_table.txt};
%     \addlegendentry[]{\system \textbf{(Ours)}};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \vspace{-2mm}
% \caption{\textcolor{red}{Downscale (D32as v5 VM $\rightarrow$ D16as v5 VM)}}
% \end{subfigure}

\vspace{-4mm}
\caption{\systembf's session upscaling time (D32as v5 VM$\rightarrow$D64as v5 VM) vs. existing tools. Times normalized w.r.t. \checkpoint. \systembf speeds up migration by 85\%-98\% and is up to 2.07$\times$ faster than the next best alternative.
}
\vspace{-2mm}
\label{fig:exp_migrate}
\end{figure*}


==> sections/plots/exp_faster_migrate_downscale.tex <==
\begin{figure*}[t]
\usetikzlibrary{patterns}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Sklearn~\cite{sklearntweet}
% NLP~\cite{nlpglove}
% StoreSales~\cite{storesales}
% TPS-Mar~\cite{tpsmar}
% Glove~\cite{glove}
% Trading~\cite{asset}
% Timeseries~\cite{timeseries}
% Stacking~\cite{modelstacking}
% Agriculture~\cite{sklearntweet}
% LANL~\cite{lanl}
% \textcolor{red}{HW-LM~\cite{hwlm}}
% \textcolor{red}{HW-ex3~\cite{hwex3}}
% }\datatable


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xtick={2, 9, 16, 23, 30, 37, 44, 51, 58, 65, 72, 79},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift = -3ex, xshift=2ex},
%     width=180mm,
%     height=28mm,
%     bar width=1.4mm,
%     ymin=0,
%     ymax=0.4,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 0.1, 0.2, 0.3, 0.4},
%     yticklabels={0\%, 10\%, 20\%, 30\%, 40\%},
%     xmin=0,
%     xmax = 83,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         legend columns = 5,
%         at={(0,1.25)},
%         anchor=south west,
%     },
%     label style={font=\footnotesize},
%     % xlabel={Notebook},
%     ylabel={Time \% of \checkpoint},
%     area legend
%     ]
                 
%     % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
%     % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
%     % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
%          \draw[fill=white,draw=white] (axis cs: 0.3,0.44) -- (axis cs: 1.7,0.46) -- (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 1.7,0.46) -- (axis cs: 0.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 1.7,0.44) -- (axis cs: 0.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 1.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 21.5,0.44) -- (axis cs: 22.5,0.46) -- (axis cs: 22.5,0.44) -- (axis cs: 21.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 22.5,0.46) -- (axis cs: 21.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 22.5,0.44) -- (axis cs: 21.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 18.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 22.5,0.44) -- (axis cs: 23.5,0.46) -- (axis cs: 23.5,0.44) -- (axis cs: 22.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 23.5,0.46) -- (axis cs: 22.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 23.5,0.44) -- (axis cs: 22.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 23.3,0.4) {\footnotesize 49\%};


%     \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
%     \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

%     \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

%     \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

%     \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};

%         \draw[fill=white,draw=white] (axis cs: 70.5,0.44) -- (axis cs: 71.5,0.46) -- (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 71.5,0.46) -- (axis cs: 70.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42);

%     \node[anchor=south west] at (axis cs: 67.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 71.5,0.44) -- (axis cs: 72.5,0.46) -- (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 72.5,0.46) -- (axis cs: 71.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 72.3,0.4) {\footnotesize 84\%};

%      \draw[fill=white,draw=white] (axis cs: 77.5,0.44) -- (axis cs: 78.5,0.46) -- (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 78.5,0.46) -- (axis cs: 77.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 74.5,0.4) {\footnotesize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 78.5,0.44) -- (axis cs: 79.5,0.46) -- (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 79.5,0.46) -- (axis cs: 78.5,0.44);
%     \draw[draw=black,ultra thick] (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42);
    
%     \node[anchor=south west] at (axis cs: 79.3,0.4) {\footnotesize 86\%};

%     \draw[fill=white,draw=white] (axis cs: 79.5,0.4) -- (axis cs: 80.5,0.42) -- (axis cs: 80.5,0.4) -- (axis cs: 79.5,0.38) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 80.5,0.42) -- (axis cs: 79.5,0.4);
%     \draw[draw=black,ultra thick] (axis cs: 80.5,0.4) -- (axis cs: 79.5,0.38);
    
%     \node[anchor=south west] at (axis cs: 80.3,0.36) {\footnotesize 60\%};
%     % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
%     % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
%     % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
%     % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
%     % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
%     % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
%     % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
%     \addplot
%     [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_migrate_table_upscale.txt};
%     \addlegendentry[]{\checkpoint};
    
%     \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_migrate_table_upscale.txt};
%     \addlegendentry[]{\criu};
    
%     \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_migrate_table_upscale.txt};
%     \addlegendentry[]{\storedill};
    
%     \addplot
%     [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_migrate_table_upscale.txt};
%     \addlegendentry[]{\dumpsession};
    
%     \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_migrate_table_upscale.txt};
%     \addlegendentry[]{\system \textbf{(Ours)}};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \end{subfigure}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Sklearn~\cite{sklearntweet}
NLP~\cite{nlpglove}
StoreSales~\cite{storesales}
TPS-Mar~\cite{tpsmar}
Glove~\cite{glove}
Trading~\cite{asset}
Timeseries~\cite{timeseries}
Stacking~\cite{modelstacking}
Agriculture~\cite{sklearntweet}
LANL~\cite{lanl}
\textcolor{red}{HW-LM~\cite{hwlm}}
\textcolor{red}{HW-ex3~\cite{hwex3}}
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={2, 9, 16, 23, 30, 37, 44, 51, 58, 65, 72, 79},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 2ex},
    ylabel style={yshift = -3ex},
    width=180mm,
    height=32mm,
    bar width=1.4mm,
    ymin=0,
    ymax=0.4,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    yticklabels={0\%, 10\%, 20\%, 30\%, 40\%},
    xmin=0,
    xmax = 83,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 5,
        at={(0,1.25)},
        anchor=south west,
    },
    label style={font=\footnotesize},
    xlabel={Notebook},
    ylabel={Time \% of Rerun All},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

        \draw[fill=white,draw=white] (axis cs: 0.5,0.44) -- (axis cs: 1.5,0.46) -- (axis cs: 1.5,0.44) -- (axis cs: 0.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 1.5,0.46) -- (axis cs: 0.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 1.5,0.44) -- (axis cs: 0.5,0.42);
    
    \node[anchor=south west] at (axis cs: -2.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 1.5,0.44) -- (axis cs: 2.5,0.46) -- (axis cs: 2.5,0.44) -- (axis cs: 1.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 2.5,0.46) -- (axis cs: 1.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 2.5,0.44) -- (axis cs: 1.5,0.42);
    
    \node[anchor=south west] at (axis cs: 2.3,0.4) {\footnotesize 50\%};


    \draw[fill=white,draw=white] (axis cs: 7.3,0.44) -- (axis cs: 8.7,0.46) -- (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.46) -- (axis cs: 7.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.44) -- (axis cs: 7.3,0.42);
    
    \node[anchor=south west] at (axis cs: 8.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 14.3,0.44) -- (axis cs: 15.7,0.46) -- (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.46) -- (axis cs: 14.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.44) -- (axis cs: 14.3,0.42);
    
    \node[anchor=south west] at (axis cs: 15.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 21.3,0.44) -- (axis cs: 22.7,0.46) -- (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 22.7,0.46) -- (axis cs: 21.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 22.7,0.44) -- (axis cs: 21.3,0.42);
    
    \node[anchor=south west] at (axis cs: 22.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 28.3,0.44) -- (axis cs: 29.7,0.46) -- (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.46) -- (axis cs: 28.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.44) -- (axis cs: 28.3,0.42);
    
    \node[anchor=south west] at (axis cs: 29.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 35.3,0.44) -- (axis cs: 36.7,0.46) -- (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.46) -- (axis cs: 35.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.44) -- (axis cs: 35.3,0.42);
    
    \node[anchor=south west] at (axis cs: 36.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 42.3,0.44) -- (axis cs: 43.7,0.46) -- (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.46) -- (axis cs: 42.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.44) -- (axis cs: 42.3,0.42);
    
    \node[anchor=south west] at (axis cs: 43.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 49.3,0.44) -- (axis cs: 50.7,0.46) -- (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.46) -- (axis cs: 49.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.44) -- (axis cs: 49.3,0.42);

    \node[anchor=south west] at (axis cs: 50.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 56.5,0.44) -- (axis cs: 57.5,0.46) -- (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.46) -- (axis cs: 56.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.44) -- (axis cs: 56.5,0.42);
    
    \node[anchor=south west] at (axis cs: 53.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 57.5,0.44) -- (axis cs: 58.5,0.46) -- (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.46) -- (axis cs: 57.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.44) -- (axis cs: 57.5,0.42);
    
    \node[anchor=south west] at (axis cs: 58.3,0.4) {\footnotesize 51\%};

    \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 64.7,0.46) -- (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 64.7,0.46) -- (axis cs: 63.3,0.44);
    \draw[draw=black,ultra thick] (axis cs: 64.7,0.44) -- (axis cs: 63.3,0.42);

    \node[anchor=south west] at (axis cs: 64.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 70.5,0.44) -- (axis cs: 71.5,0.46) -- (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.46) -- (axis cs: 70.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.44) -- (axis cs: 70.5,0.42);

    \node[anchor=south west] at (axis cs: 67.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 71.5,0.44) -- (axis cs: 72.5,0.46) -- (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.46) -- (axis cs: 71.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.44) -- (axis cs: 71.5,0.42);
    
    \node[anchor=south west] at (axis cs: 72.3,0.4) {\footnotesize 84\%};

        \draw[fill=white,draw=white] (axis cs: 72.5,0.4) -- (axis cs: 73.5,0.42) -- (axis cs: 73.5,0.4) -- (axis cs: 72.5,0.38) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 73.5,0.42) -- (axis cs: 72.5,0.4);
    \draw[draw=black,ultra thick] (axis cs:73.5,0.4) -- (axis cs: 72.5,0.38);
    
    \node[anchor=south west] at (axis cs: 73.3,0.36) {\footnotesize 55\%};

     \draw[fill=white,draw=white] (axis cs: 77.5,0.44) -- (axis cs: 78.5,0.46) -- (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.46) -- (axis cs: 77.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.44) -- (axis cs: 77.5,0.42);
    
    \node[anchor=south west] at (axis cs: 74.5,0.4) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 78.5,0.44) -- (axis cs: 79.5,0.46) -- (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.46) -- (axis cs: 78.5,0.44);
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.44) -- (axis cs: 78.5,0.42);
    
    \node[anchor=south west] at (axis cs: 79.3,0.4) {\footnotesize 93\%};
    % \draw[fill=white,draw=white] (axis cs: 63.3,0.44) -- (axis cs: 68.7,0.44) -- (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.44) -- (axis cs: 63.3,0.44);
    % \draw[draw=black,ultra thick] (axis cs: 68.7,0.42) -- (axis cs: 63.3,0.42);
    
    % \node[anchor=south west] at (axis cs: 62.7,0.56) {\scriptsize 100\%};
    % \node[anchor=south west] at (axis cs: 63.8,0.50) {\scriptsize 70\%};
    % \node[anchor=south west] at (axis cs: 64.7,0.59) {\scriptsize 141\%};
    % \node[anchor=south west] at (axis cs: 65.8,0.53) {\scriptsize 71\%};
    % \node[anchor=south west] at (axis cs: 66.8,0.47) {\scriptsize 56\%};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_migrate_table.txt};
    \addlegendentry[]{\checkpoint};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_migrate_table.txt};
    \addlegendentry[]{\criu};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_migrate_table.txt};
    \addlegendentry[]{\storedill};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_migrate_table.txt};
    \addlegendentry[]{\dumpsession};
    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_migrate_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-2mm}
\end{subfigure}

\caption{\systembf's session downscaling time (D32as v5 VM$\rightarrow$D16as v5 VM) vs. existing tools. Times normalized w.r.t. \checkpoint. \systembf speeds up migration by 84\%-99\% and is up to 2.00$\times$ faster than the next best alternative.
}
\label{fig:exp_migrate_2}
\end{figure*}


==> sections/plots/exp_faster_restore.tex <==
\begin{figure*}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Sklearn~\cite{sklearntweet}
NLP~\cite{nlpglove}
StoreSales~\cite{storesales}
TPS-Mar~\cite{tpsmar}
Glove~\cite{glove}
Trading~\cite{asset}
Timeseries~\cite{timeseries}
Stacking~\cite{modelstacking}
Agriculture~\cite{sklearntweet}
LANL~\cite{lanl}
HW-LM~\cite{hwlm}
HW-ex3~\cite{hwex3}
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={2, 9, 16, 23, 30, 37, 44, 51, 58, 65, 72, 79},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift = -3ex, xshift=2ex},
    width=180mm,
    height=28mm,
    bar width=1.4mm,
    ymin=0,
    ymax=0.2,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 0.05, 0.10, 0.15, 0.20},
    yticklabels={0\%, 5\%, 10\%, 15\%, 20\%},
    xmin=0,
    xmax = 83,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 5,
        at={(0,1.25)},
        anchor=south west,
    },
    label style={font=\footnotesize},
    % xlabel={Notebook},
    ylabel={Time \% of \checkpoint},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    \draw[fill=white,draw=white] (axis cs: 0.3,0.22) -- (axis cs: 1.7,0.23) -- (axis cs: 1.7,0.22) -- (axis cs: 0.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 1.7,0.23) -- (axis cs: 0.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 1.7,0.22) -- (axis cs: 0.3,0.21);
    
    \node[anchor=south west] at (axis cs: 1.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 7.3,0.22) -- (axis cs: 8.7,0.23) -- (axis cs: 8.7,0.22) -- (axis cs: 7.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.23) -- (axis cs: 7.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 8.7,0.22) -- (axis cs: 7.3,0.21);
    
    \node[anchor=south west] at (axis cs: 8.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 14.3,0.22) -- (axis cs: 15.7,0.23) -- (axis cs: 15.7,0.22) -- (axis cs: 14.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.23) -- (axis cs: 14.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 15.7,0.22) -- (axis cs: 14.3,0.21);
    
    \node[anchor=south west] at (axis cs: 15.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 21.3,0.22) -- (axis cs: 22.7,0.23) -- (axis cs: 22.7,0.22) -- (axis cs: 21.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 22.7,0.23) -- (axis cs: 21.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 22.7,0.22) -- (axis cs: 21.3,0.21);
    
    \node[anchor=south west] at (axis cs: 22.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 28.3,0.22) -- (axis cs: 29.7,0.23) -- (axis cs: 29.7,0.22) -- (axis cs: 28.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.23) -- (axis cs: 28.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 29.7,0.22) -- (axis cs: 28.3,0.21);
    
    \node[anchor=south west] at (axis cs: 29.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 35.3,0.22) -- (axis cs: 36.7,0.23) -- (axis cs: 36.7,0.22) -- (axis cs: 35.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.23) -- (axis cs: 35.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 36.7,0.22) -- (axis cs: 35.3,0.21);
    
    \node[anchor=south west] at (axis cs: 36.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 42.3,0.22) -- (axis cs: 43.7,0.23) -- (axis cs: 43.7,0.22) -- (axis cs: 42.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.23) -- (axis cs: 42.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 43.7,0.22) -- (axis cs: 42.3,0.21);
    
    \node[anchor=south west] at (axis cs: 43.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 49.3,0.22) -- (axis cs: 50.7,0.23) -- (axis cs: 50.7,0.22) -- (axis cs: 49.3,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.23) -- (axis cs: 49.3,0.22);
    \draw[draw=black,ultra thick] (axis cs: 50.7,0.22) -- (axis cs: 49.3,0.21);
    
    \node[anchor=south west] at (axis cs: 50.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 56.5,0.22) -- (axis cs: 57.5,0.23) -- (axis cs: 57.5,0.22) -- (axis cs: 56.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.23) -- (axis cs: 56.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 57.5,0.22) -- (axis cs: 56.5,0.21);
    
    \node[anchor=south west] at (axis cs: 53.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 57.5,0.22) -- (axis cs: 58.5,0.23) -- (axis cs: 58.5,0.22) -- (axis cs: 57.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.23) -- (axis cs: 57.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 58.5,0.22) -- (axis cs: 57.5,0.21);
    
    \node[anchor=south west] at (axis cs: 58.3,0.20) {\footnotesize 31\%};

    \draw[fill=white,draw=white] (axis cs: 63.5,0.22) -- (axis cs: 64.5,0.23) -- (axis cs: 64.5,0.22) -- (axis cs: 63.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 64.5,0.23) -- (axis cs: 63.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 64.5,0.22) -- (axis cs: 63.5,0.21);
    
    \node[anchor=south west] at (axis cs: 60.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 64.5,0.22) -- (axis cs: 65.5,0.23) -- (axis cs: 65.5,0.22) -- (axis cs: 64.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 65.5,0.23) -- (axis cs: 64.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 65.5,0.22) -- (axis cs: 64.5,0.21);
    
    \node[anchor=south west] at (axis cs: 65.3,0.20) {\footnotesize 29\%};

    \draw[fill=white,draw=white] (axis cs: 70.5,0.22) -- (axis cs: 71.5,0.23) -- (axis cs: 71.5,0.22) -- (axis cs: 70.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.23) -- (axis cs: 70.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 71.5,0.22) -- (axis cs: 70.5,0.21);
    
    \node[anchor=south west] at (axis cs: 67.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 71.5,0.22) -- (axis cs: 72.5,0.23) -- (axis cs: 72.5,0.22) -- (axis cs: 71.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.23) -- (axis cs: 71.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 72.5,0.22) -- (axis cs: 71.5,0.21);
    
    \node[anchor=south west] at (axis cs: 72.3,0.20) {\footnotesize 24\%};

     \draw[fill=white,draw=white] (axis cs: 77.5,0.22) -- (axis cs: 78.5,0.23) -- (axis cs: 78.5,0.22) -- (axis cs: 77.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.23) -- (axis cs: 77.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 78.5,0.22) -- (axis cs: 77.5,0.21);
    
    \node[anchor=south west] at (axis cs: 74.5,0.20) {\footnotesize 100\%};

    \draw[fill=white,draw=white] (axis cs: 78.5,0.22) -- (axis cs: 79.5,0.23) -- (axis cs: 79.5,0.22) -- (axis cs: 78.5,0.21) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.23) -- (axis cs: 78.5,0.22);
    \draw[draw=black,ultra thick] (axis cs: 79.5,0.22) -- (axis cs: 78.5,0.21);
    
    \node[anchor=south west] at (axis cs: 79.3,0.20) {\footnotesize 25\%};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_restore_table.txt};
    \addlegendentry[]{\checkpoint};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_restore_table.txt};
    \addlegendentry[]{\criu};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_restore_table.txt};
    \addlegendentry[]{\storedill};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_restore_table.txt};
    \addlegendentry[]{\dumpsession};
    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_restore_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\end{subfigure}

\vspace{-4mm}
\caption{\systembf's session restoration time vs.~existing tools. Times normalized w.r.t.~\checkpoint. \systembf speeds up session restore by 94\%-99\%, and is up to 3.92$\times$ faster compared to the next best alternative.
}
\vspace{-2mm}
\label{fig:exp_restore}
\end{figure*}

% \begin{figure*}[t]
% \usetikzlibrary{patterns}
% \begin{subfigure}[b]{\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread[col sep=comma,]{
% name
% Sklearn~\cite{sklearntweet}
% NLP~\cite{nlpglove}
% StoreSales~\cite{storesales}
% TPS-Mar~\cite{tpsmar}
% Glove~\cite{glove}
% Trading~\cite{asset}
% Timeseries~\cite{timeseries}
% Stacking~\cite{modelstacking}
% Agriculture~\cite{sklearntweet}
% LANL~\cite{lanl}
% \textcolor{red}{HW-LM~\cite{hwlm}}
% \textcolor{red}{HW-ex3~\cite{hwex3}}
% }\datatable


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xtick={3, 11, 19, 27, 35, 43, 51, 59, 67, 75, 83, 91},
%     xticklabels from table={\datatable}{name},
%                  x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
%     xlabel style={yshift = 2.5ex},
%     ylabel style={yshift = -3ex, xshift=2ex},
%     width=180mm,
%     height=28mm,
%     bar width=1.4mm,
%     ymin=0,
%     ymax=0.2,
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 0.05, 0.10, 0.15, 0.20},
%     yticklabels={0\%, 5\%, 10\%, 15\%, 20\%},
%     xmin=0,
%     xmax = 95,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     legend style={
%         font=\footnotesize,
%         % yshift=-6ex, xshift = -3ex,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         legend columns = 6,
%         at={(0,1.25)},
%         anchor=south west,
%     },
%     label style={font=\footnotesize},
%     % xlabel={Notebook},
%     ylabel={Time \% of \checkpoint},
%     area legend
%     ]
                 
%     % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
%     % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
%     % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
%     % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
%     \draw[fill=white,draw=white] (axis cs: 0.3,0.22) -- (axis cs: 1.7,0.23) -- (axis cs: 1.7,0.22) -- (axis cs: 0.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 1.7,0.23) -- (axis cs: 0.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 1.7,0.22) -- (axis cs: 0.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 1.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 4.3,0.22) -- (axis cs: 5.7,0.23) -- (axis cs: 5.7,0.22) -- (axis cs: 4.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 5.7,0.23) -- (axis cs: 4.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 5.7,0.22) -- (axis cs: 4.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 5.0,0.20) {\scriptsize 41\%};

%     \draw[fill=white,draw=white] (axis cs: 8.3,0.22) -- (axis cs: 9.7,0.23) -- (axis cs: 9.7,0.22) -- (axis cs: 8.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 9.7,0.23) -- (axis cs: 8.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 9.7,0.22) -- (axis cs: 8.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 9.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 16.3,0.22) -- (axis cs: 17.7,0.23) -- (axis cs: 17.7,0.22) -- (axis cs: 16.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 17.7,0.23) -- (axis cs: 16.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 17.7,0.22) -- (axis cs: 16.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 17.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 20.3,0.22) -- (axis cs: 21.7,0.23) -- (axis cs: 21.7,0.22) -- (axis cs: 20.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 21.7,0.23) -- (axis cs: 20.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 21.7,0.22) -- (axis cs: 20.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 21.0,0.20) {\scriptsize 85\%};

%     \draw[fill=white,draw=white] (axis cs: 24.3,0.22) -- (axis cs: 25.7,0.23) -- (axis cs: 25.7,0.22) -- (axis cs: 24.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 25.7,0.23) -- (axis cs: 24.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 25.7,0.22) -- (axis cs: 24.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 25.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 28.3,0.22) -- (axis cs: 29.7,0.23) -- (axis cs: 29.7,0.22) -- (axis cs: 28.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.23) -- (axis cs: 28.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 29.7,0.22) -- (axis cs: 28.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 29.0,0.20) {\scriptsize 44\%};

%     \draw[fill=white,draw=white] (axis cs: 32.3,0.22) -- (axis cs: 33.7,0.23) -- (axis cs: 33.7,0.22) -- (axis cs: 32.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 33.7,0.23) -- (axis cs: 32.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 33.7,0.22) -- (axis cs: 32.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 33.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 40.3,0.22) -- (axis cs: 41.7,0.23) -- (axis cs: 41.7,0.22) -- (axis cs: 40.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 41.7,0.23) -- (axis cs: 40.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 41.7,0.22) -- (axis cs: 40.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 41.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 48.3,0.22) -- (axis cs: 49.7,0.23) -- (axis cs: 49.7,0.22) -- (axis cs: 48.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 49.7,0.23) -- (axis cs: 48.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 49.7,0.22) -- (axis cs: 48.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 49.0,0.20) {\scriptsize 100\%};

%         \draw[fill=white,draw=white] (axis cs: 52.3,0.22) -- (axis cs: 53.7,0.23) -- (axis cs: 53.7,0.22) -- (axis cs: 52.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 53.7,0.23) -- (axis cs: 52.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 53.7,0.22) -- (axis cs: 52.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 53.0,0.20) {\scriptsize 83\%};

%     \draw[fill=white,draw=white] (axis cs: 56.3,0.22) -- (axis cs: 57.7,0.23) -- (axis cs: 57.7,0.22) -- (axis cs: 56.3,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 57.7,0.23) -- (axis cs: 56.3,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 57.7,0.22) -- (axis cs: 56.3,0.21);
    
%     \node[anchor=south west] at (axis cs: 57.0,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 64.5,0.22) -- (axis cs: 65.5,0.23) -- (axis cs: 65.5,0.22) -- (axis cs: 64.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 65.5,0.23) -- (axis cs: 64.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 65.5,0.22) -- (axis cs: 64.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 61.5,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 65.5,0.22) -- (axis cs: 66.5,0.23) -- (axis cs: 66.5,0.22) -- (axis cs: 65.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 66.5,0.23) -- (axis cs: 65.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 66.5,0.22) -- (axis cs: 65.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 66.0,0.20) {\scriptsize 31\%};

%     \draw[fill=white,draw=white] (axis cs: 68.3,0.2) -- (axis cs: 69.7,0.21) -- (axis cs: 69.7,0.2) -- (axis cs: 68.3,0.19) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 69.7,0.21) -- (axis cs: 68.3,0.2);
%     \draw[draw=black,ultra thick] (axis cs: 69.7,0.2) -- (axis cs: 68.3,0.19);
    
%     \node[anchor=south west] at (axis cs: 69.0,0.17) {\scriptsize 29\%};

%     \draw[fill=white,draw=white] (axis cs: 72.5,0.22) -- (axis cs: 73.5,0.23) -- (axis cs: 73.5,0.22) -- (axis cs: 72.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 73.5,0.23) -- (axis cs: 72.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 73.5,0.22) -- (axis cs: 72.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 69.5,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 73.5,0.22) -- (axis cs: 74.5,0.23) -- (axis cs: 74.5,0.22) -- (axis cs: 73.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 74.5,0.23) -- (axis cs: 73.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 74.5,0.22) -- (axis cs: 73.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 74.0,0.20) {\scriptsize 29\%};

%     \draw[fill=white,draw=white] (axis cs: 76.3,0.2) -- (axis cs: 77.7,0.21) -- (axis cs: 77.7,0.2) -- (axis cs: 76.3,0.19) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 77.7,0.21) -- (axis cs: 76.3,0.2);
%     \draw[draw=black,ultra thick] (axis cs: 77.7,0.2) -- (axis cs: 76.3,0.19);
    
%     \node[anchor=south west] at (axis cs: 77.0,0.17) {\scriptsize 64\%};

%     \draw[fill=white,draw=white] (axis cs: 80.5,0.22) -- (axis cs: 81.5,0.23) -- (axis cs: 81.5,0.22) -- (axis cs: 80.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 81.5,0.23) -- (axis cs: 80.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 81.5,0.22) -- (axis cs: 80.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 77.5,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 81.5,0.22) -- (axis cs: 82.5,0.23) -- (axis cs: 82.5,0.22) -- (axis cs: 81.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 82.5,0.23) -- (axis cs: 81.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 82.5,0.22) -- (axis cs: 81.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 82.0,0.20) {\scriptsize 24\%};

%         \draw[fill=white,draw=white] (axis cs: 84.3,0.2) -- (axis cs: 85.7,0.21) -- (axis cs: 85.7,0.2) -- (axis cs: 84.3,0.19) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 85.7,0.21) -- (axis cs: 84.3,0.2);
%     \draw[draw=black,ultra thick] (axis cs: 85.7,0.2) -- (axis cs: 84.3,0.19);
    
%     \node[anchor=south west] at (axis cs: 85.0,0.17) {\scriptsize 31\%};

%      \draw[fill=white,draw=white] (axis cs: 88.5,0.22) -- (axis cs: 89.5,0.23) -- (axis cs: 89.5,0.22) -- (axis cs: 88.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 89.5,0.23) -- (axis cs: 88.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 89.5,0.22) -- (axis cs: 88.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 85.5,0.20) {\scriptsize 100\%};

%     \draw[fill=white,draw=white] (axis cs: 89.5,0.22) -- (axis cs: 90.5,0.23) -- (axis cs: 90.5,0.22) -- (axis cs: 89.5,0.21) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 90.5,0.23) -- (axis cs: 89.5,0.22);
%     \draw[draw=black,ultra thick] (axis cs: 90.5,0.22) -- (axis cs: 89.5,0.21);
    
%     \node[anchor=south west] at (axis cs: 90.0,0.20) {\scriptsize 25\%};
    
%     \addplot
%     [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\checkpoint};
    
%     \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\criu};
    
%     \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\storedill};
    
%     \addplot
%     [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\dumpsession};

%     \addplot [BlueColor,fill=BlueColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=helix] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\textcolor{red}{\helix}};
    
%     \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_faster_restore_table.txt};
%     \addlegendentry[]{\system \textbf{(Ours)}};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
%     % \node[anchor=south west] at (3.6,1.6) {775s};
% \end{tikzpicture}
% \end{subfigure}

% \vspace{-4mm}
% \caption{\systembf's session restoration time vs.~existing tools. Times normalized w.r.t.~\checkpoint. \systembf speeds up session restore by 94\%-99\%, and is up to 3.92$\times$ faster compared to the next best alternative.
% }
% \vspace{-2mm}
% \label{fig:exp_restore}
% \end{figure*}


==> sections/plots/exp_large.tex <==
\begin{figure}[t]

\centering
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=1,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
%     yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Overhead (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.18
% 2 0.175
% 3 0.1866666667
% 4 0.1925
% 5 0.198
% 6 0.2083333333
% 7 0.2128571429
% 8 0.21875
% 9 0.23
% 10 0.236
% 11 0.2409090909
% 12 0.2558333333
% 13 0.2669230769
% 14 0.2778571429
% 15 0.29
% 16 0.298125
% 17 0.3064705882
% 18 0.3172222222
% 19 0.3242105263
% 20 0.3315
% };
% \addplot[BlueColor, thick, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.23
% 2 0.24
% 3 0.26
% 4 0.2725
% 5 0.282
% 6 0.2933333333
% 7 0.3028571429
% 8 0.3125
% 9 0.3222222222
% 10 0.341
% 11 0.3581818182
% 12 0.3741666667
% 13 0.3884615385
% 14 0.4021428571
% 15 0.4146666667
% 16 0.426875
% 17 0.4394117647
% 18 0.4455555556
% 19 0.4568421053
% 20 0.469
% };
% \addplot[YellowColor, thick, mark = *, mark size=1pt]
% table[x=x,y=y] {
% x y
% 1 0.42
% 2 0.42
% 3 0.4566666667
% 4 0.48
% 5 0.506
% 6 0.5266666667
% 7 0.55
% 8 0.5725
% 9 0.6011111111
% 10 0.642
% 11 0.6781818182
% 12 0.7108333333
% 13 0.7392307692
% 14 0.7664285714
% 15 0.7933333333
% 16 0.819375
% 17 0.8435294118
% 18 0.8688888889
% 19 0.8926315789
% 20 0.9165
% };
% \addlegendentry{Simple notebook}
% \addlegendentry{Tutorial1~\cite{sklearntweet}}
% \addlegendentry{Tutorial2~\cite{twitternetworks}}


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Amortized per-cell monitoring}
% \end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=4000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 1000, 2000, 3000, 4000},
    yticklabels={0, 1, 2, 3, 4},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5,10,15.0,20.0},
    xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Overhead (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 173
2 324
3 476
4 627
5 779
6 931
7 1081
8 1233
9 1385
10 1536
11 1687
12 1839
13 1991
14 2141
15 2294
16 2444
17 2595
18 2748
19 2900
20 3049
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 107
2 212
3 316
4 422
5 526
6 632
7 737
8 842
9 930
10 1035
11 1139
12 1245
13 1351
14 1455
15 1561
16 1665
17 1771
18 1858
19 1965
20 2069
};
\addplot[YellowColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 174
2 287
3 404
4 574
5 691
6 806
7 920
8 1095
9 1210
10 1326
11 1498
12 1611
13 1724
14 1830
15 2012
16 2129
17 2245
18 2356
19 2529
20 2644
};
\addlegendentry{Interactive~\cite{interactive}}
\addlegendentry{Twitter~\cite{twitternetworks}}
\addlegendentry{Sklearn~\cite{sklearntweet}}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{AHG size}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=150,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 50, 100, 150},
    yticklabels={0, 50, 100, 150},
    xlabel=No. cell executions,
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5,10,15.0,20.0},
    xticklabels = {0, 500,1000,1500,2000},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,inner ysep = 0.5pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 3.7
2 5.7
3 8.1
4 9.7
5 10.8
6 14.6
7 23.6
8 16.8
9 19.0
10 24.2
11 24.4
12 26.6
13 26.5
14 30.7
15 33.4
16 32.3
17 34.2
18 38.4
19 38.5
20 43.2
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 6.2
2 10.6
3 15.7
4 19.4
5 24.2
6 28.9
7 35.8
8 39.1
9 41.7
10 45.4
11 50.5
12 68.0
13 66.4
14 67.7
15 71.6
16 76.7
17 80.5
18 88.0
19 91.0
20 96.9
};
\addplot[YellowColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 9.4
2 17.9
3 25.4
4 27.9
5 38.3
6 24.4
7 50.5
8 57.2
9 66.8
10 80.0
11 71.9
12 81.9
13 91.8
14 92.5
15 105.0
16 123.5
17 125.0
18 128.2
19 122.8
20 130.7
};


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Optimization Time}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-3.5mm}

\caption{Scalability of \systembf with cell execution count. 
The size of AHG increases linearly.
    Replication plan optimization time increases sub-linearly.
% These costs are negligible on notebooks with up to 2000 cell executions.
}
\label{fig:exp_scalability}
\vspace{-2mm}
\end{figure}


==> sections/plots/exp_overhead_homework.tex <==
\begin{figure*}[t]

\centering
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=No. cell executions,
    xlabel style={yshift = 2ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5,10,15.0,20.0},
    xticklabels = {0, 20, 40, 60, 80},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Overhead (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, densely dashed, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.585
2 0.607
3 0.628
4 0.644
5 4.932
6 4.372
7 0.820
8 0.833
9 0.872
10 0.886
11 0.902
12 1.487
13 17.585
14 18.417
15 24.496
16 26.343
17 26.380
18 26.396
19 26.422
20 26.442
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.027
2 0.034
3 0.049
4 0.060
5 3.425
6 2.818
7 0.119
8 0.127
9 0.155
10 0.162
11 0.171
12 0.650
13 0.716
14 0.716
15 0.885
16 0.894
17 0.914
18 0.923
19 0.929
20 0.950
};
\addlegendentry{User namespace memory usage}
\addlegendentry{\system memory usage}

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Mem. overhead, \cite{hwlm}}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=40,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 10, 20, 30, 40},
    yticklabels={0, 10, 20, 30, 40},
    xlabel=No. cell executions,
    xlabel style={yshift = 2ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 6.66, 13.33, 20},
    xticklabels = {0, 5, 10, 15},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Overhead (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, densely dashed, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1.33 0.530
2.66 32.545
4 16.545
5.33 16.592
6.66 16.666
8 16.639
9.33 17.703
10.66 17.186
12 17.360
13.33 17.183
14.66 33.327
16 35.372
17.33 35.177
18.66 35.222
20 35.225
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1.33 0.011
2.66 0.017
4 0.026
5.33 0.065
6.66 0.032
8 0.576
9.33 0.055
10.66 0.143
12 0.065
13.33 0.068
14.66 0.073
16 0.077
17.33 0.077
18.66 0.080
20 0.082
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Mem. overhead, \cite{hwex3}}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=No. cell executions,
    xlabel style={yshift = 2ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 25,
    xtick = {0, 5,10,15.0,20.0,25.0},
    xticklabels = {0, 5, 10, 15, 20, 25},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Overhead (MB)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.591
2 17.049
3 17.051
4 17.051
5 17.051
6 17.063
7 17.067
8 17.075
9 16.319
10 17.644
11 17.656
12 17.671
13 17.677
14 18.689
15 17.692
16 17.694
17 5.391
18 5.481
19 10.805
20 14.161
21 18.797
22 19.084
23 19.038
24 19.060
24 19.060
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.022
2 0.024
3 0.025
4 0.026
5 0.027
6 0.028
7 0.029
8 0.030
9 0.031
10 0.032
11 0.038
12 0.042
13 0.044
14 0.044
15 0.122
16 0.123
17 0.124
18 0.125
19 0.126
20 0.281
21 0.284
22 0.298
23 0.528
24 0.465
25 0.473
};

% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Mem. overhead, \cite{customerchurn}}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=32mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 25, 50, 75, 100},
    yticklabels={0, 25, 50, 75, 100},
    xlabel=No. cell executions,
    xlabel style={yshift = 2ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5,10,15.0,20.0},
    xticklabels = {0, 25\%, 50\%, 75\%, 100\%},
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Time (ms)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[GreenColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.35
2 0.39
3 0.47
4 0.47
5 13.4
6 92.2
7 0.94
8 0.98
9 0.16
10 1.14
11 1.18
12 2.93
13 5.28
14 5.12
15 7.45
16 6.53
17 7.89
18 7.06
19 7.13
20 7.51
};
\addplot[BlueColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.17
2 0.22
3 0.35
4 0.69
5 0.41
6 0.73
7 0.40
8 0.39
9 0.31
10 0.63
11 0.66
12 0.67
13 0.67
14 0.67
15 0.30
};
\addplot[YellowColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
1 0.22
2 0.22
3 0.24
4 0.52
5 0.25
6 0.51
7 0.25
8 0.47
9 0.33
10 0.48
11 1.6
12 2.7
13 1.7
14 2.0
15 1.7
16 4.6
17 4.7
18 5.6
19 24.6
20 0.70
};

\addlegendentry{\cite{hwlm}}
\addlegendentry{\cite{hwex3}}
\addlegendentry{\cite{customerchurn}}


% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\caption{Per-cell time overhead}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}
\vspace{-3mm}

\caption{Runtime and memory overhead of \system during notebook use on selected homework notebooks. Memory overhead is consistently low, and per-cell runtime overhead is negligible for most cell executions.}
% These costs are negligible on notebooks with up to 2000 cell executions.

\label{fig:exp_overhead_homework}
% \vspace{-4mm}
\end{figure*}


==> sections/plots/exp_robust.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
\checkpoint
\criu
\storedill
\dumpsession
\system \textbf{(Ours)}
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={},
    xticklabels={},
    xlabel style={yshift = 4ex},
    width=85mm,
    height=28mm,
    bar width=3mm,
    ymin=0,
    ymax=100,
    ylabel style={yshift = -3ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 20, 40, 60, 80, 100},
    yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
    xmin=0.5,
    xmax = 8.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0cm},
        legend columns = 3,
        at={(-0.2, 1.1)}, anchor=south west
    },
    label style={font=\scriptsize},
    % xlabel={Method},
    ylabel={Success rate (\%)},
    area legend
    ]

    % \draw[fill=RandomColor,draw=RandomColor, opacity = 0.4] (axis cs: 4.175,76.6) -- (axis cs: 3.825,76.6) -- (axis cs: 3.825,33.3) -- (axis cs: 4.175,33.3) -- cycle;

    % \draw[fill=BlueColor,draw=BlueColor, opacity = 0.4] (axis cs: 6.175,100) -- (axis cs: 5.825,100) -- (axis cs: 5.825,58.3) -- (axis cs: 6.175,58.3) -- cycle;
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=rerun] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\checkpoint};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\criu (same architecture)};

    \addplot [black, dashed, thick, fill=none, 
        x tick label style={xshift=-0.3cm}] 
        table[x=Method,y=criutwo] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\criu (cross-architecture)};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\storedill};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\dumpsession};

    \addplot [BlueColor,fill=BlueColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=helix] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\helix};

    \addplot [GreenColor,fill=GreenColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=noidgraph] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\noidgraph};
    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_robust_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

    \node[anchor=south west, red, rotate=90,
        font=\scriptsize\bfseries] 
        at (axis cs: 3.2, -7) 
        {100\% failure};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\end{subfigure}

\vspace{-4mm}
\caption{Ratio of correct replications.
\systemnosf achieves 100\% correctness, on par with full rerun (\checkpoint).}
% Compared to \dumpsession, \storedill, and \criu, it does not fail in the presence of unserializable variables, break object references, or fail on cross-architecture migration, respectively. 
\vspace{-2mm}
\label{fig:exp_robust}
\end{figure}


==> sections/plots/exp_smaller_space.tex <==
\begin{figure}[t]
\usetikzlibrary{patterns}
\centering
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
NLP\cite{nlpglove}
TPS\cite{tpsmar}
Trading\cite{asset}
Timeseries\cite{timeseries}
Agriculture\cite{sklearntweet}
HW-LM~\cite{hwlm}
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={2, 9, 15, 22, 29.5, 37},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift = -3ex},
    width=90mm,
    height=28mm,
    bar width=1.4mm,
    ymin=0,
    ymax=2,
    axis y line*=none,
    axis x line*=none,
    ytick={0.5, 1, 1.5, 2},
    yticklabels={50\%, 100\%, 150\%, 200\%},
    xmin=-1,
    xmax = 41,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.08cm},
        legend columns = 3,
        at={(-0.14,1.25)},
        anchor=south west,
    },
    label style={font=\footnotesize},
    % xlabel={Notebook},
    ylabel={Size \% of DS},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};

    \draw[fill=white,draw=white] (axis cs: 1.3,2.2) -- (axis cs: 2.7,2.3) -- (axis cs: 2.7,2.2) -- (axis cs: 1.3,2.1) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 2.7,2.3) -- (axis cs: 1.3,2.2);
    \draw[draw=black,ultra thick] (axis cs: 2.7,2.2) -- (axis cs: 1.3,2.1);
    
    \node[anchor=south west] at (axis cs: 2.5,2.0) {\scriptsize 1048\%};
    \node[anchor=south west] at (axis cs: -1.5,0.0) {\scriptsize 0.5\%};

    \draw[fill=white,draw=white] (axis cs: 8.3,2.2) -- (axis cs: 9.7,2.3) -- (axis cs: 9.7,2.2) -- (axis cs: 8.3,2.1) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 9.7,2.3) -- (axis cs: 8.3,2.2);
    \draw[draw=black,ultra thick] (axis cs: 9.7,2.2) -- (axis cs: 8.3,2.1);
    
    \node[anchor=south west] at (axis cs: 9.5,2.0) {\scriptsize 283\%};
        \node[anchor=south west] at (axis cs: 5.5,0.0) {\scriptsize 0.4\%};

    \draw[fill=white,draw=white] (axis cs: 15.3,2.2) -- (axis cs: 16.7,2.3) -- (axis cs: 16.7,2.2) -- (axis cs: 15.3,2.1) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 16.7,2.3) -- (axis cs: 15.3,2.2);
    \draw[draw=black,ultra thick] (axis cs: 16.7,2.2) -- (axis cs: 15.3,2.1);
    
    \node[anchor=south west] at (axis cs: 16.5,2.0) {\scriptsize 388\%};
        \node[anchor=south west] at (axis cs: 12.5,0.0) {\scriptsize 5.6\%};

    \draw[fill=white,draw=white] (axis cs: 22.3,2.2) -- (axis cs: 23.7,2.3) -- (axis cs: 23.7,2.2) -- (axis cs: 22.3,2.1) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 23.7,2.3) -- (axis cs: 22.3,2.2);
    \draw[draw=black,ultra thick] (axis cs: 23.7,2.2) -- (axis cs: 22.3,2.1);
    
    \node[anchor=south west] at (axis cs: 23.5,2.0) {\scriptsize 467\%};
        \node[anchor=south west] at (axis cs: 19.5,0.0) {\scriptsize 2.6\%};

        \node[anchor=south west] at (axis cs: 26.5,0.0) {\scriptsize 0.1\%};

    \draw[fill=white,draw=white] (axis cs: 36.3,2.2) -- (axis cs: 37.7,2.3) -- (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1) -- cycle;
    \draw[draw=black,ultra thick] (axis cs: 37.7,2.3) -- (axis cs: 36.3,2.2);
    \draw[draw=black,ultra thick] (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1);
    
    \node[anchor=south west] at (axis cs: 37.5,2.0) {\scriptsize 1137\%};
    \node[anchor=south west] at (axis cs: 33.5,0.0) {\scriptsize 0.5\%};

    % \draw[fill=white,draw=white] (axis cs: 24.3,2.2) -- (axis cs: 25.7,2.3) -- (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.3) -- (axis cs: 24.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 25.7,2.2) -- (axis cs: 24.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 25.5,2.0) {\footnotesize 283\%};

    % \draw[fill=white,draw=white] (axis cs: 30.3,2.2) -- (axis cs: 31.7,2.3) -- (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.3) -- (axis cs: 30.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 31.7,2.2) -- (axis cs: 30.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 31.5,2.0) {\footnotesize 388\%};

    % \draw[fill=white,draw=white] (axis cs: 36.3,2.2) -- (axis cs: 37.7,2.3) -- (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.3) -- (axis cs: 36.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 37.7,2.2) -- (axis cs: 36.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 37.5,2.0) {\footnotesize 467\%};

    % \draw[fill=white,draw=white] (axis cs: 54.3,2.2) -- (axis cs: 55.7,2.3) -- (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.3) -- (axis cs: 54.3,2.2);
    % \draw[draw=black,ultra thick] (axis cs: 55.7,2.2) -- (axis cs: 54.3,2.1);
    
    % \node[anchor=south west] at (axis cs: 55.5,2.0) {\footnotesize 509\%};

        \addplot [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=checkpoint] {sections/plots/exp_smaller_space_table.txt};
    \addlegendentry[]{\checkpoint};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=criu] {sections/plots/exp_smaller_space_table.txt};
    \addlegendentry[]{\criu};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=store] {sections/plots/exp_smaller_space_table.txt};
    \addlegendentry[]{\storedill};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=dump] {sections/plots/exp_smaller_space_table.txt};
    \addlegendentry[]{\dumpsession};

    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=ours] {sections/plots/exp_smaller_space_table.txt};
    \addlegendentry[]{\system \textbf{(Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\end{subfigure}

\vspace{-4mm}
\caption{\systembf's checkpoint file size vs. existing tools. Times normalized w.r.t. output from \dumpsession. \systembf's checkpoint file size is up to 67\% smaller compared to those from existing tools (excluding \checkpoint).
}
\vspace{-2mm}
\label{fig:exp_smaller_space}
\end{figure}


==> sections/plots/exp_vs_baselines_checkpoint.tex <==
\begin{figure*}[t]
\centering
\pgfplotsset{speedups/.style={
        width=180mm,
        height=35mm,
        ybar,
        ymax=200,
        ymin=0,
        xmin=0.5,
        xmax=20.5,
        bar width=1mm,
        % xlabel=Query,
        ylabel=Checkpoint time(s),
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center},
        xtick={1,2,...,20},
        xticklabels={\kaggle-1,\kaggle-2,\kaggle-3,\kaggle-4,\kaggle-5,\kaggle-6,\kaggle-7,\kaggle-8,\kaggle-9,\kaggle-10,\jwst-1,\jwst-2,\jwst-3,\jwst-4,\jwst-5,\tutorial-1, \tutorial-2,\tutorial-3,\tutorial-4,\tutorial-5},
        xticklabel style={rotate=60,xshift=0mm,yshift=1mm},
        ytick={0,50,100,150,200},
        yticklabels={0,50,100,150,200},
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-3pt,
        % xlabel shift=-2pt,
        legend style={
            at={(0,1.1)},anchor=south west,column sep=2pt,
            draw=black,fill=none,font=\footnotesize,line width=.5pt,
            /tikz/every even column/.append style={column sep=40pt}
        },
        legend columns=2,
        every axis/.append style={font=\footnotesize},
        ymajorgrids,
        yminorgrids,
        minor grid style=lightgray,
        nodes near coords,
        every node near coord/.append style={font=\footnotesize,fill=white},
        every node near coord/.append style={rotate=90, anchor=west},
    }}
% \begin{subfigure}[b]{\textwidth}
\begin{tikzpicture}
    \begin{axis}[
        speedups,clip=false,ymax=200,
        ytick={0,50,100,150,200},
        yticklabels={0,50,100,150,200},
        ]
        % 9   120.00  {171$\times$}
        \addplot[fill=gray,draw=gray,point meta = explicit symbolic,every node near coord/.style={rotate=90,xshift=1.5em,yshift=-0.6em,font=\footnotesize}]
        table[meta=z] {
        x y z
        0.7 31.72 31.72s
        0.9	149.98 149.98s
        1.1 95.53 95.53s
        1.3 8.08 8.08s
        
        1.7 0 \textcolor{red}{error}
        1.9 47.17 47.17s
        2.1 30.74 30.74s
        2.3 9.22 9.22s

        2.7 0 \textcolor{red}{error}
        2.9 57.50 57.50s
        3.1 34.08 34.08s
        3.3 2.46 2.46s

        3.7 0 \textcolor{red}{error}
        3.9 19.01 19.01s
        4.1 12.44 12.44s
        4.3 1.05 1.05s

        4.7 0 \textcolor{red}{error}
        4.9 77.54 77.54s
        5.1 47.44 47.44s
        5.3 6.04 6.04s

        5.7 0 \textcolor{red}{error}
        5.9 21.23 21.23s
        6.1 18.29 18.29s
        6.3 5.08 5.08s

        6.7 0 \textcolor{red}{error}
        6.9 17.63 17.63s
        7.1 9.44 9.44s
        7.3 6.63 6.63s

        7.7 0 \textcolor{red}{error}
        7.9 150.00 150.00s
        8.1 134.98 134.98s
        8.3 43.31 43.31s

        8.7 0 \textcolor{red}{error}
        8.9 13.76 13.76s
        9.1 8.00 8.00s
        9.3 2.56 2.56s

        9.7 0 \textcolor{red}{error}
        9.9 0 \textcolor{red}{error}
        10.1 0 \textcolor{red}{error}
        10.3 0.11 0.11s

        10.7 0 \textcolor{red}{error}
        10.9 0 \textcolor{red}{error}
        11.1 0 \textcolor{red}{error}
        11.3 2.70 2.70s

        11.7 0 \textcolor{red}{error}
        11.9 0 \textcolor{red}{error}
        12.1 0 \textcolor{red}{error}
        12.3 0.12 0.12s

        12.7 0 \textcolor{red}{error}
        12.9 0 \textcolor{red}{error}
        13.1 0 \textcolor{red}{error}
        13.3 1.45 1.45s

        13.7 0 \textcolor{red}{error}
        13.9 0 \textcolor{red}{error}
        14.1 0 \textcolor{red}{error}
        14.3 0.87 0.87s

        14.7 0 \textcolor{red}{error}
        14.9 0 \textcolor{red}{error}
        15.1 0 \textcolor{red}{error}
        15.3 0.12 0.12s
        
        15.7 0 \textcolor{red}{error}
        15.9 2.91 2.91s
        16.1 2.45 2.45s
        16.3 0.12 0.12s

        16.7 0 \textcolor{red}{error}
        16.9 18.75 18.75s
        17.1 7.00 7.00s
        17.3 5.84 5.84s

        17.7 0 \textcolor{red}{error}
        17.9 12.36 12.36s
        18.1 7.98 7.98s
        18.3 0.11 0.11s

        18.7 0 \textcolor{red}{error}
        18.9 15.95 15.95s
        19.1 8.97 8.97s
        19.3 1.38 1.38s

        19.7 0 \textcolor{red}{error}
        19.9 35.91 35.91s
        20.1 17.29 17.29s
        20.3 9.36 9.36s
        };

    \end{axis}
\end{tikzpicture}
\vspace{-4mm}

\caption{\system's end-to-end migration time vs. migration times achieved with existing tools. Times are normalized w.r.t. time taken to restore session state by rerunning all cells.}
\label{fig:exp_vs_baselines}
\end{figure*}

==> sections/plots/exp_vs_baselines_migrate.tex <==
\begin{figure*}[t]
\vspace{-2mm}
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1	0.263 0 0 0
2 0 0.172 0 0
3 0 0 0 0
4 0 0 0 0.135
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.10, 0.20, 0.30},
    yticklabels={0\%, 10\%, 20\%, 30\%},
    ymax = 0.30,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \addlegendentry[]{\storedill};
    \addlegendentry[]{\dumpsession};
    \addlegendentry[]{\criu};
    \addlegendentry[]{\system \textbf{(Ours)}};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML1 (779s)~\cite{ai4codeeda}}
\label{fig:edaml1_migrate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.125 0 0 0
2 0 0.118 0 0
3 0 0 0 0
4 0 0 0 0.097
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15},
    yticklabels={0\%, 5\%, 10\%, 15\%},
    ymax = 0.15,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML2 (275s)~\cite{storesales}}
\label{fig:edaml2_migrate}

\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.103 0 0 0
2 0 0.066 0 0
3 0 0 0 0
4 0 0 0 0.037
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15},
    yticklabels={0\%, 5\%, 10\%, 15\%},
    ymax = 0.15,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML3 (1013s)~\cite{nlpglove}}
\label{fig:edaml3_migrate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}
\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.134 0 0 0
2 0 0.089 0 0
3 0 0 0 0
4 0 0 0 0.041
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15},
    yticklabels={0\%, 5\%, 10\%, 15\%},
    ymax = 0.15,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML4 (789s)~\cite{modelstacking}}
\label{fig:edaml4_migrate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.136 0 0 0
2 0 0.096 0 0
3 0 0 0 0
4 0 0 0 0.071
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15},
    yticklabels={0\%, 5\%, 10\%, 15\%},
    ymax = 0.15,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML5 (178s)~\cite{tpsmar}}
\label{fig:edaml5_migrate}
\end{subfigure}

\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1	0.230 0 0 0
2 0 0.201 0 0
3 0 0 0 0
4 0 0 0 0.191
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
    yticklabels={0\%, 5\%, 10\%, 15\%, 20\%, 25\%},
    ymax = 0.25,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML6 (1015s)~\cite{riiidlgbm}}
\label{fig:kaggle6}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.062 0 0 0
2 0 0.037 0 0
3 0 0 0 0
4 0 0 0 0.035
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.02, 0.04, 0.06, 0.08},
    yticklabels={0\%, 2\%, 4\%, 6\%, 8\%},
    ymax = 0.08,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML7 (999s)~\cite{full}}
\label{fig:edaml7_recompute}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.247 0 0 0
2 0 0.220 0 0
3 0 0 0 0
4 0 0 0 0.194
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
    yticklabels={0\%, 5\%, 10\%, 15\%, 20\%, 25\%},
    ymax = 0.25,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{EDA-ML8 (831s)~\cite{fullexog}}
\label{fig:edaml8_migrate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 0.319 0 0 0
2 0 0.234 0 0
3 0 0 0.398 0
4 0 0 0 0.168
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.1, 0.2, 0.3, 0.4},
    yticklabels={0\%, 10\%, 20\%, 30\%, 40\%},
    ymax = 0.4,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{Tutorial1 (50s)~\cite{sklearntweet}}
\label{fig:tutorial1_migrate}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.19\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
Method pkl ds criu ours
1 1.411 0 0 0
2 0 0.709 0 0
3 0 0 0 0
4 0 0 0 0.576
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.7)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=40mm,
    height=30mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    xtick = {1,2,3,4},
    xticklabels = {,,,},
    ytick={0, 0.5, 1.0, 1.5},
    yticklabels={0\%, 50\%, \textcolor{red}{100\%}, \textcolor{red}{150\%}},
    ymax = 1.5,
    ymin = 0,
    xmax = 4.5,
    xmin = 0.5,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={\% of full rerun},
    ylabel style={yshift = -3ex},
    area legend
    ]    
    
    \addplot [NoOptColor,fill=NoOptColor] table[x=Method,y=pkl] {\datatable};
    \addplot [LRUColor,fill=LRUColor] table[x=Method,y=ds] {\datatable};
    \addplot [RandomColor,fill=RandomColor] table[x=Method,y=criu] {\datatable};
    \addplot [black,fill=SCColor] table[x=Method,y=ours] {\datatable};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{Tutorial2 (29s)~\cite{twitternetworks}}
\label{fig:tutorial2_migrate}
\end{subfigure}

\vspace{-4mm}
\caption{\system's end-to-end migration time vs. migration times achieved with existing tools. Times are normalized w.r.t. time taken to restore session state by rerunning all cells. \system reduces the time to recover the session state by 42\%-97\% compare to full rerun; this is an additional 5\%-44\% compared to other tools.
}
\vspace{-2mm}
\label{fig:exp_migrate}
\end{figure*}

==> sections/plots/fig_algorithm.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}

\tikzset{
cutline/.style={
    draw=purple, ultra thick, opacity=0.3,
},
}


\node(ce1) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at (0, 0) {\footnotesize $c_{t_1}$};
  \node(ce2) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce1) + (0, -0.6)$) {\small $c_{t_2}$};
  \node(ce3) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce2) + (0, -0.6)$) {\small $c_{t_3}$};
  \node(ce4) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce3) + (0, -0.6)$) {\small $c_{t_4}$};
  \node(ce5) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce4) + (0, -0.6)$) {\footnotesize $c_{t_5}$};

 \node(y) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(ce1) + (-2.0, 0.3)$) {\footnotesize\texttt{y}};
 \node(z) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(y) + (0, -0.6)$) {\footnotesize\texttt{z}};
 \node(x) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(z) + (0, -0.6)$) {\footnotesize\texttt{x}};
 \node(l1) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(x) + (0, -0.6)$) {\footnotesize\texttt{l1}};
 \node(2dlist1) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(l1) + (0, -0.6)$) {\footnotesize\texttt{2dlist1}};
 \node(gen) [draw=black, anchor=center, minimum height=3mm, minimum width = 10mm, inner sep = 0.6mm]
at ($(2dlist1) + (0, -0.6)$) {\footnotesize\texttt{gen}};

   \node(sink) [draw=black, anchor=center, diamond, minimum width = 12mm, minimum height=12mm,inner sep = 0.6mm]
 at ($(ce3) + (2.5, 0)$) {\small Sink};
    \node(source) [draw=black, anchor=center, diamond, minimum width = 12mm, minimum height=12mm,inner sep = 0.6mm]
 at ($(x) + (-2.5, -0.3)$) {\small Source};

\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(ce1.east)$) --
($(sink.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(ce2.east)$) --
($(sink.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(ce3.east)$) --
($(sink.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(ce4.east)$) --
($(sink.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(ce5.east)$) --
($(sink.west)$);

\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(source.east)$) --
($(y.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(source.east)$) --
($(z.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(source.east)$) --
($(x.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(source.east)$) --
($(l1.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(source.east)$) --
($(2dlist1.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}, densely dashed] 
($(source.east)$) --
($(gen.west)$);

\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(y.east)$) --
($(ce1.west)$);

\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(z.east)$) --
($(ce1.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(z.east)$) --
($(ce2.west)$);

\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(x.east)$) --
($(ce1.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(x.east)$) --
($(ce3.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(l1.east)$) --
($(ce1.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(l1.east)$) --
($(ce3.west)$);

\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(2dlist1.east)$) --
($(ce4.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(gen.east)$) --
($(ce4.west)$);
\draw[->,>={LaTeX[width=1mm,length=1mm]}] 
($(gen.east)$) --
($(ce5.west)$);
\draw[<->,>={LaTeX[width=1mm,length=1mm]}] 
($(2dlist1.north)$) --
($(l1.south)$);

\draw[-, color=purple, ultra thick, cutline] 
($(y) + (-0.6, 0.2)$) --
($(y) + (0.6, 0.2)$);
\draw[-, color=purple, ultra thick, cutline] 
($(y) + (0.6, -0.05)$) --
($(y) + (0.6, 0.2)$);
\draw[-, color=purple, ultra thick, cutline] 
($(y) + (0.6, -0.05)$) --
($(ce1) + (0.3, 0.3)$);
\draw[-, color=purple, ultra thick, cutline] 
($(ce3) + (0.3, -0.3)$) --
($(ce1) + (0.3, 0.3)$);
\draw[-, color=purple, ultra thick, cutline] 
($(ce3) + (0.3, -0.3)$) --
($(ce3) + (-0.3, -0.3)$);
\draw[-, color=purple, ultra thick, cutline] 
($(ce3) + (-0.3, -0.3)$) --
($(ce3) + (-0.3, 0.15)$);
\draw[-, color=purple, ultra thick, cutline] 
($(ce3) + (-0.3, 0.15)$) --
($(x) + (-1.8, -0.2)$);
\draw[-, color=purple, ultra thick, cutline] 
($(source) + (0.7, -0.7)$) --
($(x) + (-1.8, -0.2)$);
\draw[-, color=purple, ultra thick, cutline] 
($(source) + (0.7, -0.7)$) --
($(source) + (-0.7, -0.7)$);
\draw[-, color=purple, ultra thick, cutline] 
($(source) + (-0.7, 0.7)$) --
($(source) + (-0.7, -0.7)$);
\draw[-, color=purple, ultra thick, cutline] 
($(source) + (-0.7, 0.7)$) --
($(source) + (1.9, 0.7)$);
\draw[-, color=purple, ultra thick, cutline] 
($(y) + (-0.6, 0.2)$) --
($(source) + (1.9, 0.7)$);

\node[anchor=center, align=left, font=\sffamily] at ($(y) + (-0.2, 1.0)$) {Active VSes};
\node[anchor=center, align=left, font=\sffamily] at ($(ce1) + (0.2, 1.25)$) {Cell Executions};

\draw [decorate,
    decoration = {brace}] ($(source.east) + (0, 0.3)$) --  ($(y)+ (-0.5, 0.3)$);
\node[anchor=center, align=left, rotate= 46.975] at ($(source) + (1.15, 1.375)$) {\scriptsize capacity = migration cost};
\draw [decorate,
    decoration = {brace}] ($(y)+ (0.5, 0.3)$) --  ($(ce1)+ (-0.2, 0.3)$);
\node[anchor=center, align=left, rotate=-12.995] at ($(ce1) + (-0.73, 0.775)$) {\small capacity = $\infty$};
\draw [decorate,
    decoration = {brace}] ($(ce1)+ (0.2, 0.3)$) --  ($(sink.west)+ (0, 0.3)$);
\node[anchor=center, align=left, rotate=-35.21] at ($(sink)+ (-1.35, 1.3)$) {\footnotesize capacity = rerun cost};
\node[anchor=west, align=left] at ($(l1) + (-0.05, -0.35)$) {\small capacity=$\infty$};
% % \node[anchor=south, align=left] at ($(ce2.north) + (-1.0, 1.2)$) {\footnotesize capacity = $\infty$};
% % \node[anchor=south, align=left, rotate=-62] at ($(oe1.north east)+ (-0.07, 0.35)$) {\footnotesize capacity = rerun cost};

\end{tikzpicture}
\vspace{-2mm}
\end{subfigure}
    \caption{Running min-cut on the flow graph constructed from the AHG in \cref{fig:problem_setup_graph}. The partition (red) defined by the minimum cut (dashed edges) determines the replication plan.
}
\label{fig:algorithm}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_architecture.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}

\begin{subfigure}{\columnwidth}
\centering

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}


\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]
\node(notebook) [draw=black, align=center, anchor=north west, thick, minimum width = 16mm, minimum height=20mm,inner sep=1mm]
at (0,0) {};
\node(notebooktxt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\small]
at ($(notebook.north)$) {Notebook};
\node(notebooktxt) [anchor=north, align=center, minimum height=3mm, inner sep = 0.5mm, font=\footnotesize\sffamily]
at ($(notebook.north) + (0, -0.1)$) {User \\ Interface};

\node[rotate=90] (jupyterdots) at ($(notebook.south) + (0, 0.2)$) {\bf ...};
\node(cell2) [draw=black, align=left, anchor=south, minimum width = 14mm, minimum height=3mm,inner sep=0.3mm]
at ($(notebook.south) + (0, 0.4)$) {};
\node(cell1) [draw=black, align=left, anchor=south, minimum width = 14mm, minimum height=3mm,inner sep=0.3mm]
at ($(cell2.north) + (0, 0.1)$) {};

\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell2.west) + (0.05,0)$) {\footnotesize \texttt{y="world"}};
\node(codetxt1) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell1.west) + (0.05,0)$) {\footnotesize \texttt{x="hello"}};


\node(elastic) [minimum height=43mm, minimum width=45mm,
  draw=black, anchor=west, thick, rounded corners=1mm]
at ($(notebook.east) + (0.3, 0)$)  {};
\node(elastictxt) [anchor=south, minimum height=3mm, inner sep = 0.5mm]
at ($(elastic.north)$) {\textbf{Data Layer (core part of \system)}};

\node(shell) [draw=black, anchor=west, minimum width = 16mm, minimum height=20mm, thick]
at ($(elastic.east) + (0.3, 0)$)  {};
\node(shelltxt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm, font=\bfseries\small]
at ($(shell.north) + (0, 0)$) {Jupyter \\ Kernel};
\node(ns) [draw=black, anchor=south, minimum width = 14mm, minimum height=11mm]
at ($(shell.south) + (0, 0.2)$)  {};
\node(nstxt2) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm, font=\footnotesize\sffamily]
at ($(ns.north) + (0, 0)$)  {Namespace \\ (\texttt{user\_ns}) };
% \node(icon9) [draw=red, circle, anchor=south east, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(ns.north east) + (0, 0.4)$) {\small \textcolor{red}{9}};

\node(key) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm, font=\scriptsize\sffamily\bfseries]
at ($(ns.north west) + (0.05, -0.05)$)  {KEY};
\node(val) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm, font=\scriptsize\sffamily\bfseries]
at ($(ns.north west) + (0.6, -0.05)$)  {VAL};
\node(key1) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.05, -0.3)$)  {\footnotesize \texttt{x}};
\node(val1) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.6, -0.3)$)  {\footnotesize \texttt{hello}};
\node(key2) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.05, -0.55)$)  {\footnotesize \texttt{y}};
\node(val2) [anchor=north west, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns.north west) + (0.6, -0.55)$)  {\footnotesize \texttt{world}};
\node[] (nsdots) at ($(ns.north) + (0, -0.95)$) {\bf ...};

\draw[<->, thick] 
($(notebook.east)$) --
($(elastic.west)$);
\draw[<->, thick] 
($(elastic.east)$) --
($(shell.west)$);

\node(intercepter) [draw=black, fill = white, anchor=north west, minimum width = 20mm, minimum height=16mm, mycomponent]
at ($(elastic.north west) + (0.2, -0.2)$)  {};

\node(interceptertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(intercepter.north) + (0, -0.1)$) {Cell Execution \\ Interceptor (\cref{sec:data_modeling:construction})};

\node(idgraph) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=7mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(intercepter.south) + (0, 0.1)$) {ID Graphs \& \\ object hashes};



\node(cellcode) [draw=black, fill = white, anchor=south west, minimum width = 20mm, minimum height=8mm, mycomponent]
at ($(elastic.south west) + (0.2, 0.2)$)  {};

\node(cellcodetxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(cellcode)$) {Cost Model\\ (\Cref{sec:cost_model})};

\node(metadata) [draw=black, fill = white, anchor=south, minimum width = 20mm, minimum height=11mm, mycomponent]
at ($(cellcode.north) + (0, 0.2)$)  {};

\node(metadatatxt) [anchor=center, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(metadata)$) {Application\\ History\\ Graph (\cref{sec:ahg_graph})};
% {\bf\small Application\\[-0.3em]\bf\small History\\[-0.3em]\bf\small Graph};


% \node(runtimes) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=7mm, align=center, inner sep = 0.5mm]
% at ($(metadata.south) + (0, 0.1)$) {\small Cell code \& \\[-0.3em]\small runtimes};
% \node(idgraph) [draw=black, fill = white, anchor=south, minimum width = 18mm, minimum height=10mm, align=center, inner sep = 0.5mm]
% at ($(runtimes.north) + (0, 0.1)$) {\small Application \\[-0.3em]\small History\\[-0.3em]\small Graph (AHG)};

\node(optimizer) [draw=black, fill = white, anchor=north east, minimum width = 19mm, minimum height=16mm, mycomponent]
at ($(elastic.north east) + (-0.2, -0.2)$)  {};

\node(optimizertxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(optimizer.north) + (0, -0.25)$) {Optimizer (\Cref{sec:algorithm})};

% \node(profiler) [draw=black, fill = white, anchor=south, minimum width = 17mm, minimum height=4mm, align=center, inner sep = 0.5mm]
% at ($(optimizer.south) + (0, 0.1)$) {\small Profiler};
\node(optalgm) [draw=black, fill = white, anchor=south, minimum width = 17mm, minimum height=7mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(optimizer.south) + (0, 0.1)$) {Optimization \\ algorithm};

\node(replicator) [draw=black, fill = white, anchor=south east, minimum width = 19mm, minimum height=21mm, mycomponent]
at ($(elastic.south east) + (-0.2, 0.2)$)  {};

\node(replicatortxt) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm, mylabel]
at ($(replicator.north) + (0, -0.1)$) {Session \\ Replicator (\cref{sec:ahg_problem})};

\node(replayer) [draw=black, fill = white, anchor=south, minimum width = 17mm, minimum height=7mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(replicator.south) + (0, 0.1)$) {Notebook \\ Replayer};
\node(writer) [draw=black, fill = white, anchor=south, minimum width = 17mm, minimum height=4mm, align=center, inner sep = 0.5mm, mylabel2]
at ($(replayer.north) + (0, 0.1)$) {Writer};

% \node(mask1) [draw=Redborder, fill = ExampleColor2, anchor=north west, minimum width = 22mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north west) + (0.1, -0.1)$) {};
% \node(mask2) [draw=Greenborder, fill = ExampleColor1, anchor=north east, minimum width = 21mm, minimum height=53mm, opacity=0.15, align=center, inner sep = 0.5mm, densely dashed]
% at ($(elastic.north east) + (-0.1, -0.1)$) {};

% \node(mask1txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask1.south) + (0, 0.1)$) {\textcolor{red}{(\Cref{sec:data_modeling})}};
% \node(mask2txt) [anchor=south, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(mask2.south) + (0, 0.1)$) {\textcolor{blue}{(\Cref{sec:algorithm})}};
% \node(elastic) [draw=black, anchor=south west, minimum width = 37mm, minimum height=31mm, thick]
% at ($(kernel.south west) + (0.05, 0.1)$)  {};
% \node(elastictxt) [anchor=south west, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(elastic.north west) + (-0.05, 0)$) {\textbf{\system}};

% \node(intercept) [draw=black, anchor=north, minimum width = 31mm, minimum height=9mm, thick]
% at ($(elastic.north) + (0, -0.1)$)  {};
% \node(magictxt) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(intercept.north west) + (0.05, 0)$) {\small \texttt{preprocess(cell)}\\[-0.3em]\small \texttt{out = execute(cell)}\\[-0.3em]
% \small \texttt{postprocess(out,cell)}};

% \draw[<->] 
% ($(intercept.east) + (0, -0.3)$) --
% ($(intercept.east) + (0.8, -0.3)$);
% \draw[<->] 
% ($(intercept.west) + (0, -0.3)$) --
% ($(intercept.west) + (-0.8, -0.3)$);

% \node(icon3) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.west) + (-0.5, -0.2)$) {\small \textcolor{red}{3}};
% \node(icon4) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.east) + (0.55, -0.2)$) {\small \textcolor{red}{4}};

% \node(idgraph) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(elastic.south east) + (-0.1, 0.1)$)  {};
% \node(idgraphtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(idgraph.north west) + (0.1, -0.025)$) {\small ID graphs \& \\[-0.3em]
% \small shadow copies};

% \node(opt) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(elastic.south west) + (0.1, 0.1)$)  {};
% \node(opttext) [anchor=center, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(opt) + (0, 0)$) {\small Optimizer};

% \node(ahg) [draw=black, anchor=south east, minimum width = 19mm, minimum height=6.5mm, thick]
% at ($(idgraph.north east) + (0, 0.1)$)  {};
% \node(ahgtext) [anchor=north west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(ahg.north west) + (0.1, -0.025)$) {\small Application\\[-0.3em]\small History Graph};

% \node(runtimes) [draw=black, anchor=south west, minimum width = 15mm, minimum height=6.5mm, thick]
% at ($(opt.north west) + (0, 0.1)$)  {};
% \node(runtimestext) [anchor=west, minimum height=3mm, inner sep = 0.5mm, align=left]
% at ($(runtimes.west) + (0.1, -0.025)$) {\small Cell code \& \\[-0.3em]\small runtimes};

% \draw[<->] 
% ($(idgraph.east) + (0, 0)$) --
% ($(idgraph.east) + (0.7, 0)$);
% \draw[->]
% ($(runtimes.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0)$);
% \draw[->]
% ($(ahg.north) + (0, 0.15)$) --
% ($(ahg.north) + (0, 0)$);
% \draw[-]
% ($(ahg.north) + (0, 0.15)$) --
% ($(runtimes.north) + (0, 0.15)$);
% \draw[-]
% ($(intercept.south) + (0, 0)$) --
% ($(intercept.south) + (0, -0.4)$);
% \draw[<->] 
% ($(opt.west) + (0, 0.2)$) --
% ($(opt.west) + (-0.6, 0.2)$);

% \node(icon5) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (0.4, -0.2)$) {\small \textcolor{red}{5}};
% \node(icon6) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(idgraph.east) + (0.35, 0.1)$) {\small \textcolor{red}{6}};
% \node(icon7) [draw=red, circle, anchor=center, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(intercept.south) + (-0.4, -0.2)$) {\small \textcolor{red}{7}};
% \node(icon8) [draw=red, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(opt.west) + (-0.3, 0.3)$) {\small \textcolor{red}{8}};

\end{tikzpicture}
\vspace{-2mm}
\end{subfigure}

\caption{\systemnosf architecture. Its data layer acts as a gateway between the user interface and the kernel: 
    cell executions are intercepted to observe session state changes.}
\label{fig:system_overview}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_augment.tex <==
\begin{figure*}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\usetikzlibrary{calc}
\hspace{-12mm}
\begin{subfigure}{2\columnwidth}
\centering
\begin{tikzpicture}
\node[] (notebook) at ($(-7, 0)$) {};

  \node(ce1) [draw=black, anchor=west, minimum width = 5mm, minimum height=5mm,inner sep = 0.3mm, circle]
 at ($(notebook.east) + (0.4, -0.5)$) {CE 1};

\node(datasets0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm]
at ($(ce1) + (1.5, 0.5)$) {\footnotesize datasets, 0};
\node(np0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm]
at ($(ce1) + (1.5, 0)$) {\footnotesize np, 0};
\node(kneighbors0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm]
at ($(ce1) + (1.5, -0.5)$) {\footnotesize KNeighbor, 0};
 \draw[->] 
 ($(ce1.east)$) --
($(np0.west)$);
 \draw[->] 
 ($(ce1.east)$) --
($(datasets0.west)$);
 \draw[->] 
 ($(ce1.east)$) --
($(kneighbors0.west)$);

  \node(ce2) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm,inner sep = 0.3mm, circle, color = orange, ultra thick]
 at ($(datasets0) + (1.5, 1.25)$) {CE 2};
 \node(datasets1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm, color=blue]
at ($(ce2) + (1.5, 0.75)$) {\footnotesize datasets, 1};
 \node(irisx0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm,color=red]
at ($(ce2) + (1.5, 0.25)$) {\footnotesize iris\_X, 0};
 \node(irisy0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm, color=red]
at ($(ce2) + (1.5, -0.25)$) {\footnotesize iris\_y, 0};
 \node(irislen0) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.3mm, color=red]
at ($(ce2) + (1.5, -0.75)$) {\footnotesize iris\_len, 0};
 \draw[->] 
 ($(ce2.east)$) --
($(datasets1.west)$);
 \draw[->] 
 ($(ce2.east)$) --
($(irisx0.west)$);
 \draw[->] 
 ($(ce2.east)$) --
($(irisy0.west)$);
 \draw[->] 
 ($(ce2.east)$) --
($(irislen0.west)$);
 \draw[->] 
 ($(datasets0.east)$) --
($(ce2.west)$);

  \node(ce3) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm,inner sep = 0.3mm, circle]
 at ($(np0) + (1.5, 0)$) {CE 3};
 \node(np1) [draw=black, minimum height=3mm, inner sep = 0.3mm]
at ($(ce3) + (1.5, 0)$) {\footnotesize np, 1};
 \draw[->] 
 ($(ce3.east)$) --
($(np1.west)$);
 \draw[->] 
 ($(np0.east)$) --
($(ce3.west)$);


  \node(ce4) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm,inner sep = 0.3mm, circle, color = green, ultra thick]
 at ($(np1) + (1.5, 1.25)$) {CE 4};

  \node(np2) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
  at ($(ce4) + (1.5, 1.25)$) {\footnotesize np, 2};
 \node(indices0) [draw=black, minimum height=3mm, inner sep = 0.3mm,color=red]
at ($(ce4) + (1.5, 0.75)$) {\footnotesize indices, 0};
 \node(irisxtrain0) [draw=black, minimum height=3mm, inner sep = 0.3mm,color=red]
at ($(ce4) + (1.5, 0.25)$) {\footnotesize iris\_X\_train, 0};
 \node(irisytrain0) [draw=black, minimum height=3mm, inner sep = 0.3mm,color=red]
at ($(ce4) + (1.5, -0.25)$) {\footnotesize iris\_y\_train, 0};
 \node(irisxtest0) [draw=black, minimum height=3mm, inner sep = 0.3mm,color=red]
at ($(ce4) + (1.5, -0.75)$) {\footnotesize iris\_X\_test, 0};
 \node(irisytest0) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
at ($(ce4) + (1.5, -1.25)$) {\footnotesize iris\_y\_test, 0};
 \draw[->] 
 ($(ce4.east)$) --
($(np2.west)$);
 \draw[->] 
 ($(ce4.east)$) --
($(indices0.west)$);
 \draw[->] 
 ($(ce4.east)$) --
($(irisxtrain0.west)$);
 \draw[->] 
 ($(ce4.east)$) --
($(irisytrain0.west)$);
 \draw[->] 
 ($(ce4.east)$) --
($(irisxtest0.west)$);
 \draw[->] 
 ($(ce4.east)$) --
($(irisytest0.west)$);

 \draw[->] 
 ($(np1.east)$) --
($(ce4.west)$);
 \draw[->] 
 ($(irislen0.east)$) --
($(ce4.west)$);
 \draw[->] 
 ($(irisx0.east)$) --
($(ce4.west)$);
 \draw[->] 
 ($(irisy0.east)$) --
($(ce4.west)$);


  \node(ce5) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm,inner sep = 0.3mm, circle, color = purple, ultra thick]
 at ($(irisytrain0) + (1.5, 0)$) {CE 5};

 \node(kneighbors1) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
at ($(ce5) + (1.5, 0.25)$) {\footnotesize KNeighbor, 1};
 \node(knn0) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
at ($(ce5) + (1.5, -0.25)$) {\footnotesize knn, 0};
%  \node(irisxtrain1) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
% at ($(ce5) + (1.5, 0)$) {\footnotesize iris\_X\_train, 1};
%  \node(irisytrain1) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
% at ($(ce5) + (1.5, -0.5)$) {\footnotesize iris\_y\_train, 1};
%  \node(irisxtest1) [draw=black, minimum height=3mm, inner sep = 0.3mm, color=red]
% at ($(ce5) + (1.5, -1)$) {\footnotesize iris\_X\_test, 1};
 \draw[->] 
 ($(ce5.east)$) --
($(kneighbors1.west)$);
 \draw[->] 
 ($(ce5.east)$) --
($(knn0.west)$);
%  \draw[->] 
%  ($(ce5.east)$) --
% ($(irisxtrain1.west)$);
%  \draw[->] 
%  ($(ce5.east)$) --
% ($(irisytrain1.west)$);
%  \draw[->] 
%  ($(ce5.east)$) --
% ($(irisxtest1.west)$);

 \draw[->] 
 ($(irisxtrain0.east)$) --
($(ce5.west)$);
 \draw[->] 
 ($(irisxtest0.east)$) --
($(ce5.west)$);
 \draw[->] 
 ($(irisytrain0.east)$) --
($(ce5.west)$);
 \draw[thick, -] 
 ($(kneighbors0.east)$) --
($(irisytest0.east) + (0, -0.5)$);
 \draw[->] 
 ($(irisytest0.east) + (0, -0.5)$) --
($(ce5.west)$);

 \node(ce) [draw=black, anchor=south west, minimum width = 4mm, minimum height=4mm,circle]
 at ($(notebook.south east) + (1.5, -1.8)$) {};
\node[anchor=west, align=left] at ($(ce.east) + (0,0)$) {\small Cell \\[-0.2em]\small Execution};

\node(vs) [draw=black, anchor=west, minimum width = 4mm, minimum height=4mm]
 at ($(ce.east) + (1.4, 0)$) {};
\node[anchor=west, align=left] at ($(vs.east) + (0,0)$) {\small Variable\\[-0.2em]\small snapshot};

\node(ace) [draw=red, anchor=west, minimum width = 4mm, minimum height=4mm, circle]
 at ($(vs.east) + (1.3, 0)$) {};
\node[anchor=west, align=left] at ($(ace.east) + (0,0)$) {\small \textcolor{red}{Active}\\[-0.2em]\small \textcolor{red}{Cell}\\[-0.2em]\small \textcolor{red}{Execution}};

\node(avs) [draw=red, anchor=west, minimum width = 4mm, minimum height=4mm]
 at ($(ace.east) + (1.4, 0)$) {};
\node[anchor=west, align=left] at ($(avs.east) + (0,0)$) {\small \textcolor{red}{Active}\\[-0.2em]\small \textcolor{red}{Variable}\\[-0.2em]\small \textcolor{red}{Snapshot}};

 \draw[-, draw = purple, ultra thick] 
 ($(ce5.west) + (0, -0.1)$) --
 ($(irisytest0.east) + (0, -0.6)$);
  \draw[-, draw = purple, ultra thick] 
 ($(kneighbors0.east) + (0, -0.1)$) --
 ($(irisytest0.east) + (0, -0.6)$);
   \draw[-, draw = purple, ultra thick] 
 ($(kneighbors0.east) + (0, -0.1)$) --
 ($(kneighbors0.west) + (0, -0.1)$);
    \draw[-, draw = purple, ultra thick] 
 ($(ce1.east) + (0, -0.1)$) --
 ($(kneighbors0.west) + (0, -0.1)$);
     \draw[-, draw = purple, ultra thick] 
 ($(ce1.east) + (0, -0.1)$) --
 ($(ce1.west) + (0, -0.1)$);
 %  \draw[-, draw = purple, ultra thick] 
 % ($(ce5.west) + (0, -0.1)$) --
 % ($(irisxtest0.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(ce5.west) + (0, -0.1)$) --
 % ($(irisytrain0.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(ce5.west) + (0, -0.1)$) --
 % ($(irisxtrain0.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(irisxtest0.west) + (0, -0.1)$) --
 % ($(irisxtest0.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(irisytrain0.west) + (0, -0.1)$) --
 % ($(irisytrain0.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(irisxtrain0.west) + (0, -0.1)$) --
 % ($(irisxtrain0.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(irisxtest0.west) + (0, -0.1)$) --
 % ($(ce4.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(irisytrain0.west) + (0, -0.1)$) --
 % ($(ce4.east) + (0, -0.1)$);
 %   \draw[-, draw = purple, ultra thick] 
 % ($(irisxtrain0.west) + (0, -0.1)$) --
 % ($(ce4.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(ce4.west) + (0, -0.1)$) --
 % ($(ce4.east) + (0, -0.1)$);
 %     \draw[-, draw = purple, ultra thick] 
 % ($(ce4.west) + (0, -0.1)$) --
 % ($(np1.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(np1.west) + (0, -0.1)$) --
 % ($(np1.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(np1.west) + (0, -0.1)$) --
 % ($(ce3.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(ce3.west) + (0, -0.1)$) --
 % ($(ce3.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(ce3.west) + (0, -0.1)$) --
 % ($(np0.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(np0.west) + (0, -0.1)$) --
 % ($(np0.east) + (0, -0.1)$);
 %    \draw[-, draw = purple, ultra thick] 
 % ($(np0.west) + (0, -0.1)$) --
 % ($(ce1.east) + (0, -0.1)$);

    \draw[-, draw = green, ultra thick] 
 ($(ce4.west) + (0, 0)$) --
 ($(np1.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(np1.west) + (0, 0)$) --
 ($(np1.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(np1.west) + (0, 0)$) --
 ($(ce3.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(ce3.west) + (0, 0)$) --
 ($(ce3.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(ce3.west) + (0, 0)$) --
 ($(np0.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(np0.west) + (0, 0)$) --
 ($(np0.east) + (0, 0)$);
    \draw[-, draw = green, ultra thick] 
 ($(np0.west) + (0, 0)$) --
 ($(ce1.east) + (0, 0)$);
     \draw[-, draw = green, ultra thick] 
 ($(ce1.west) + (0, 0)$) --
 ($(ce1.east) + (0, 0)$);

    \draw[-, draw = orange, ultra thick] 
 ($(ce2.west) + (0, 0.1)$) --
 ($(datasets0.east) + (0, 0.1)$);
    \draw[-, draw = orange, ultra thick] 
 ($(datasets0.west) + (0, 0.1)$) --
 ($(datasets0.east) + (0, 0.1)$);
    \draw[-, draw = orange, ultra thick] 
 ($(datasets0.west) + (0, 0.1)$) --
 ($(ce1.east) + (0, 0.1)$);
     \draw[-, draw = orange, ultra thick] 
 ($(ce1.west) + (0, 0.1)$) --
 ($(ce1.east) + (0, 0.1)$);

 \node(tablecol1) [anchor = west, align=center]
 at ($(knn0.east) + (1.0, 0)$) {\small Active CE};
 \node(tablecol2) [anchor = west, align=center]
 at ($(tablecol1.west) + (1.4, 0)$) {\small CEs to rerun to recompute};
 \node [anchor = center, align=center]
 at ($(tablecol1) + (0, -0.4)$) { \textcolor{orange}{2}};
  \node [anchor = center, align=center]
 at ($(tablecol1) + (0, -0.8)$) { \textcolor{green}{4}};
  \node [anchor = center, align=center]
 at ($(tablecol1) + (0, -1.2)$) { \textcolor{purple}{5}};
  \node [anchor = center, align=center]
 at ($(tablecol2) + (0, -0.4)$) {1, 2};
  \node [anchor = center, align=center]
 at ($(tablecol2) + (0, -0.8)$) {1, 3, 4};
  \node [anchor = center, align=center]
 at ($(tablecol2) + (0, -1.2)$) {1, 5};
  \draw[thick] 
 ($(tablecol1.west) + (0, -0.2)$) --
($(tablecol1.west) + (5, -0.2)$);
  \draw[thick] 
 ($(tablecol1.east) + (0, 0.2)$) --
($(tablecol1.east) + (0, -1.4)$);

 \draw[->] 
 ($(avs.east) + (1.4, 0)$) --
($(avs.east) + (1.8, 0)$);
 %  \node(oe) [draw=black, anchor=south west, minimum width = 4mm, minimum height=4mm,densely dashed]
 % at ($(vs.south east) + (1.0, 0)$) {};
\node(oe) [anchor=west, align=left] at ($(avs.east) + (1.8,0)$) {\small Dependency};

\end{tikzpicture}
\end{subfigure}
\vspace{-4mm}
\caption{BFS is run on the DAG to find the required CEs to rerun to recompute the variables produced by each active CE.}
\label{fig:augment}
\vspace{-4mm}
\end{figure*}


==> sections/plots/fig_background_balance.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width=24mm, minimum height=12.5mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south, minimum width = 22mm, minimum height=3mm, inner sep = 0.5mm, font=\small]
at ($(notebook.north) + (0, 0.05)$) {\textbf{User Interface}};
% \node(cell) [draw=black, anchor=north, minimum width = 20mm, minimum height=7mm]
% at ($(notebook.north) + (0, -0.4)$) {};
\node(magictxt) [
    anchor=west, minimum height=3mm, inner ysep=1mm, font=\ttfamily\small, align=left, 
    draw=black, inner xsep=0mm, minimum width=21mm
]
at ($(notebook.west) + (0.15, 0.0)$) {%
\hspace*{-4mm} \textcolor{purple}{\%\%intercept} \\[-0.2em]
\hspace*{-4mm} code%
};
\node [anchor=south west, minimum height=2mm, inner sep = 0.5mm, font=\ttfamily]
at ($(magictxt.north west) + (0, 0)$) {...};
\node [anchor=north west, minimum height=2mm, inner sep = 0.5mm, font=\ttfamily]
at ($(magictxt.south west) + (0, -0.05)$) {...};

\node(magictxt) [
    anchor=west, minimum height=3mm, inner sep = 1.2mm, align=left, font=\ttfamily\small,
    draw=black, rounded corners=1mm,
]
at ($(notebook.east) + (1.2, 0.15)$) {
    def intercept(code): \\[-0.2em]
    \qquad \textbf{preprocess}(code)  \\[-0.2em]
    \qquad \textcolor{RandomColor}{\# regular kernel execution} \\[-0.2em]
    \qquad out = execute(code)  \\[-0.2em]
    \qquad \textbf{postprocess}(out, code) 
};

\draw[line width=1.0mm,-latex]  
    ($(notebook.east) + (0.2, 0.2)$) -- ($(notebook.east) + (1.0, 0.2)$);

\end{tikzpicture}
\vspace{-2mm}

\caption{For every cell run, 
we can inject custom pre-/post-processing logic.
``\%\%intercept'' is hidden to users.
% to capture the cell code (\textit{transaction}) and the session state modification (\textit{transformation}) resulting from cell code execution.
}
\label{fig:transform}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_background_correctness.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{2\linewidth}
\begin{tikzpicture}

\node(notebook) [draw=black, anchor=north west, minimum width = 18mm, minimum height=23.5mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {Notebook};
\node(cell) [draw=black, anchor=north, minimum width = 16mm, minimum height=4mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0.05)$) {Cell 1};
\node(codetxt) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0.05, -0.05)$) {\texttt{x, y = 1}};
\node(cell2) [draw=black, anchor=north, minimum width = 16mm, minimum height=10mm]
at ($(cell.south) + (0, -0.45)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0.05)$) {Cell 2};
\node(codetxt2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.05, -0.05)$) {\texttt{z = y}};
\node(codetxt2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.05, -0.35)$) {\texttt{if False:}};
\node(codetxt2) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0.05, -0.65)$) {\texttt{\,\,\,\,print(x)}};

  \node(ce1) [draw=black, anchor=west, minimum width = 5mm, minimum height=5mm, circle]
 at ($(notebook.east) + (0.5,0.5)$) {Cell 1};

\node(x1) [draw=black, anchor=center, minimum height=3mm]
at ($(ce1) + (1.5, 0.5)$) {\texttt{x}};
\node(y1) [draw=black, anchor=center, minimum height=3mm]
at ($(ce1) + (1.5, -0.5)$) {\texttt{y}};
 \draw[->, thick] 
 ($(ce1.east)$) --
($(x1.west)$);
 \draw[->, thick] 
 ($(ce1.east)$) --
($(y1.west)$);

  \node(ce2) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm, circle]
 at ($(ce1) + (3,0)$) {Cell 2};
  \draw[->, red, thick] 
 ($(x1.east)$) --
($(ce2.west)$);
  \draw[->, thick] 
 ($(y1.east)$) --
($(ce2.west)$);

\node(z1) [draw=black, anchor=center, minimum height=3mm]
at ($(ce2) + (1.5, 0)$) {\texttt{z}};
  \draw[->, thick]
 ($(ce2.east)$) --
($(z1.west)$);

\node(where) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.east) + (0.2, -0.7)$) {\small \textbf{Where}: what cell to rerun to recompute \texttt{x}? (Cell 1)};
\node(how) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.east) + (0.2, -1.0)$) {\small \textbf{How}: what variables are needed to rerun Cell 2? (\texttt{x}, \texttt{y})};
\end{tikzpicture}
\end{subfigure}

\vspace{-3mm}
\caption{The application history should allow us to answer both where and how lineage questions. The red edge is a false positive, where \texttt{x} is falsely marked as accessed by cell 2. \system aims to minimize false positives.}
\label{fig:background_correctness}
\vspace{-5mm}
\end{figure}


==> sections/plots/fig_checkpoint_restore.tex <==
\begin{figure*}[t]

\begin{subfigure}[b]{2\linewidth}
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 43mm, minimum height=31.5mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0)$) {\large \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.west) + (0.05, 0)$) {\footnotesize \texttt{df = load\_csv(\textcolor{red}{"..."})}};
\node(cell2) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2 };
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{df\_train, df\_test = split(df)}};
\node(cell3) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell2.south) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 };
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{model = fit(train\_df)}};
\node(cell4) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 };
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.west) + (0.05,0)$) {\footnotesize \texttt{plot = eval(model, test\_df)}};

\node(checkpoint) [draw=black, anchor=west, minimum width = 24mm, minimum height=31.5mm, thick]
at ($(notebook.east) + (0.8, 0)$) {};
\node(checkpointext) [anchor=south, minimum height=3mm, inner sep = 0.5mm]
at ($(checkpoint.north) + (0, 0)$) {\large \textbf{Checkpoint file}};

\node(vars) [draw=black, anchor=north, minimum width = 20mm, minimum height=3mm]
at ($(checkpoint.north) + (0, -0.4)$) {};
\node(varstitle) [anchor=south, inner sep = 0.6mm]
at ($(vars.north) + (0, 0)$) {\bf\small Stored variables};
\node(varstext) [anchor=west, inner sep = 0.6mm, align = left, minimum height=3.5mm]
at ($(vars.west) + (0.05, 0)$) {\footnotesize \texttt{model}, \texttt{plot}};

\node(cells) [draw=black, anchor=north, minimum width = 20mm, minimum height=3mm]
at ($(vars.south) + (0, -0.4)$) {};
\node(cellstitle) [anchor=south, inner sep = 0.2mm]
at ($(cells.north) + (0, 0)$) {\bf\small Cells to rerun};
\node(cellstext) [anchor=west, inner sep = 0.6mm, align = left, minimum height = 4mm]
at ($(cells.west) + (0.05, 0)$) {\footnotesize Cell 1, Cell 2};

\node(costmodel) [draw=black, anchor=south, minimum width = 20mm, minimum height=3.5mm, align=center, inner sep = 0.6mm]
at ($(checkpoint.south) + (0, 0.1)$) {\bf\small Cost model};

\node(ahg) [draw=black, anchor=south, align = center, minimum width = 20mm, minimum height=3.5mm, inner sep = 0.6mm]
at ($(costmodel.north) + (0, 0.1)$) {\bf\small Application\\[-0.3em]\bf\small History \\[-0.3em]\bf\small Graph};

% \node(varsnames) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars.west) + (0.05, 0)$) {\small \texttt{model, plot}};
% \node(vars2) [draw=black, anchor=north, minimum width = 18mm, minimum height=4mm]
% at ($(vars.south) + (0, -0.4)$) {};
% \node(varstext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars2.north west) + (0, 0.05)$) {\small Cells to rerun};
% \node(varsnames2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(vars2.west) + (0.05, 0)$) {\small Cell 1, Cell 2};


\node(ns0) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(checkpoint.east) + (0.6, 0.4)$)  {};
\node(nstxt0) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns0.north) + (0, 0)$)  {\small Namespace};

\node(ns1) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns0.east) + (1.0, 0)$)  {};
\node(nstxt1) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns1.north) + (0, 0)$)  {\small Namespace};
\node(df1) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns1.north) + (0, -0.05)$)  {\footnotesize \texttt{df}};

\node(ns2) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns1.east) + (1.0, 0)$)  {};
\node(nstxt2) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns2.north) + (0, 0)$)  {\small Namespace};
\node(df2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns2.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}};
% \node(dftrain2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(ns2.north) + (0, -0.2)$)  {\footnotesize \texttt{df\_train}};
% \node(dftest2) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
% at ($(ns2.north) + (0, -0.4)$)  {\footnotesize \texttt{df\_test}};

\node(ns3) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns2.east) + (1.0, 0)$)  {};
\node(nstxt3) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns3.north) + (0, 0)$)  {\small Namespace};
\node(df3) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns3.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}\\[-0.35em]\footnotesize \texttt{model}};

\node(ns4) [draw=black, anchor=west, minimum width = 11mm, minimum height=15mm]
at ($(ns3.east) + (1.0, 0)$)  {};
\node(nstxt4) [anchor=south, align = left, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.north) + (0, 0)$)  {\small Namespace};
\node(df4) [anchor=north, align = center, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.north) + (0, -0.05)$)  {\footnotesize \texttt{df}\\[-0.35em]\footnotesize \texttt{df\_train}\\[-0.35em]\footnotesize \texttt{df\_test}\\[-0.35em]\footnotesize \texttt{model}\\[-0.35em]\footnotesize \texttt{plot}};

\node(replicatetxt) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(checkpointext.east) + (3, 0)$) {\large \textbf{State Replication (Restore)}};

 \draw[->] 
 ($(notebook.east) + (0.2, 0)$) --
($(checkpoint.west) + (-0.1, 0)$);
 \draw[->] 
 ($(checkpoint.east) + (0.1, 0)$) --
($(checkpoint.east) + (0.5, 0)$);

 \draw[->, thick] 
 ($(ns0.south west) + (0, -0.9)$) --
($(ns4.south east) + (0, -0.9)$);
\node(replicatetxt) [anchor=north east, minimum height=3mm, inner sep = 0.5mm]
at ($(ns4.south east) + (0, -0.9)$) {Notebook Replay};

\node(cell1txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns0.south east) + (0.5, -0.8)$) {\small Rerun\\[-0.3em]\small Cell 1};
\node(cell2txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns1.south east) + (0.5, -0.8)$) {\small Rerun\\[-0.3em]\small Cell 2};
\node(cell3txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns2.south east) + (0.5, -0.8)$) {\small Redeclare\\[-0.3em]\small \texttt{model}};
\node(cell4txt) [anchor=south, minimum height=3mm, inner sep = 0.5mm, align=center]
at ($(ns3.south east) + (0.5, -0.85)$) {\small Redeclare\\[-0.3em]\small \texttt{plot}};

% \node(icon1) [draw=blue, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(notebook.east) + (0.45, 0.1)$) {\small \textcolor{blue}{1}};
% \node(icon2) [draw=blue, circle, anchor=south, minimum width = 3mm, minimum height=3mm, inner sep = 0.3mm]
% at ($(checkpoint.east) + (0.45, 0.1)$) {\small \textcolor{blue}{2}};



\end{tikzpicture}
\vspace{-4mm}
\end{subfigure}

\caption{Session state replication with \system. Upon a user-requested checkpoint, the Optimizer computes an efficient replication plan consisting of variables to store/load and cells to rerun. The Session Replicator then creates the checkpoint file according to the plan. The session is replicated/restored in a manner equivalent to but more efficient compared to a full rerun; the rerunning of certain cells (Cell3, Cell4) is short-circuited by directly declaring their outputs into the namespace.}
\label{fig:checkpoint_restore}
\vspace{-4mm}
\end{figure*}


==> sections/plots/fig_constraint.tex <==
\begin{figure}[t]


\begin{subfigure}[b]{0.3\linewidth}
\centering
\begin{tikzpicture}

\node(notebook) [draw=black, anchor=north west, minimum width = 23mm, minimum height=16mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {\textbf{Notebook}};

\node(cell3) [draw=black, anchor=north, minimum width = 21mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 ($c_{t_3}$)};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell3.west) + (0.05,0)$) {\footnotesize \texttt{l1 = [z, 2, 3]}};

\node(cell4) [draw=black, anchor=north, minimum width = 21mm, minimum height=3.5mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 ($c_{t_4}$)};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize \texttt{2dlist = [l1]}};

% \node(l1exp) [anchor=east, minimum height=3mm, inner sep = 0.2mm]
% at ($(celltext.east) + (2.7, -0.1)$) {\small\texttt{l1}};

% \node(2dlistexp) [anchor=east, minimum height=3mm, inner sep = 0.2mm]
% at ($(l1exp.east) + (0, -0.7)$) {\small\texttt{2dlist1}};

% \node(equals) [anchor=east, align = right, minimum height=3mm, inner sep = 0.2mm]
% at ($(2dlistexp.east) + (0, -0.7)$) {\small \texttt{\&l1==}\\[-0.2em]\small\texttt{\&2dlist1[0]}};

% \node(m11) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(l1exp.east) + (0.5, 0)$) {\small Migrate};
% \node(m21) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m11) + (0, -0.7)$) {\small Migrate};
% \node(m31) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m21) + (0, -0.7)$) {\small \textcolor{black!30!RandomColor}{\texttt{True}}};

% \node(m12) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m11) + (1.4, 0)$) {\small Recompute};
% \node(m22) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m12) + (0, -0.7)$) {\small Recompute};
% \node(m32) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m22) + (0, -0.7)$) {\small \textcolor{black!30!RandomColor}{\texttt{True}}};

% \node(m13) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m12) + (1.4, 0)$) {\small Recompute};
% \node(m23) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m13) + (0, -0.7)$) {\small Migrate};
% \node(m33) [anchor=center, minimum height=3mm, inner sep = 0.2mm]
% at ($(m23) + (0, -0.7)$) {\small \textcolor{purple}{\texttt{False}}};


\end{tikzpicture}
\vspace{-7.2mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.68\linewidth}
\centering
\begin{tikzpicture}
    \node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\textbf{Replication Plan}};
\end{tikzpicture}
\midsepremove
\small
\addtolength{\tabcolsep}{-1pt} 

\begin{tabular}{ccc}
\toprule

\texttt{l1}               & \texttt{2dlist} & \texttt{\&l1==\&2dlist1[0]}    \\ \midrule
 Migrate       & Migrate & \textcolor{black!30!RandomColor}{\texttt{\textbf{True}}} \\                
 Recompute       & Recompute & \textcolor{black!30!RandomColor}{\texttt{\textbf{True}}} \\ 
  Recompute       & Migrate & \textcolor{purple}{
    \texttt{\textbf{False}}} \\  
\bottomrule
\end{tabular}
% \vspace{-2mm}
\addtolength{\tabcolsep}{1pt} 
\end{subfigure}
\vspace{-2mm}
\caption{Two variables sharing references (in \Cref{fig:problem_setup_graph}). They must be migrated/recomputed together for the correct replication,
    serving as constraints to our opt problem (see \cref{sec:opt_problem}).
}
\label{fig:constraint}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_graph.tex <==
\begin{figure}[t]

% \begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 33mm, minimum height=49.5mm,densely dashdotdotted]
at (0,0) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {\large \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 31mm, minimum height=3.5mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1 ($c_{t_1}$)};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell.west) + (0.05,0)$) {\footnotesize \texttt{x, y = 1}};
\node(cell2) [draw=black, anchor=north, minimum width = 31mm, minimum height=9mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2 ($c_{t_2}$)};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{z = y}\\[-0.35em]\footnotesize \texttt{if False:}\\[-0.35em]\footnotesize \texttt{\,\,\,\,print(x)}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, 0)$) {\small \texttt{if False:}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, -0.3)$) {\small \texttt{\,\,\,\,print(x)}};

\node(cell3) [draw=black, anchor=north, minimum width = 31mm, minimum height=6mm]
at ($(cell2.south) + (0, -0.4)$) {};
\node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell3.north west) + (0, 0)$) {\small Cell 3 ($c_{t_3}$)};
\node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.6mm, align=left]
at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{x += 1}\\[-0.35em]\footnotesize \texttt{l1 = [z, 2, 3]}};
% \node(codetxt3) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell3.north west) + (0.05, -0.35)$) {\small \texttt{l1 = [z, 2, 3]}};

\node(cell4) [draw=black, anchor=north, minimum width = 31mm, minimum height=6mm]
at ($(cell3.south) + (0, -0.4)$) {};
\node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell4.north west) + (0, 0)$) {\small Cell 4 ($c_{t_4}$)};
\node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.6mm,align=left]
at ($(cell4.west) + (0.05, 0)$) {\footnotesize \texttt{gen=(i for i in l1)}\\[-0.35em]\footnotesize \texttt{2dlist = [l1]}};
% \node(codetxt4) [anchor=north west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell4.north west) + (0.05, -0.35)$) {\small \texttt{2dlist = [l1]}};

\node(cell5) [draw=black, anchor=north, minimum width = 31mm, minimum height=3.5mm]
at ($(cell4.south) + (0, -0.4)$) {};
\node(celltext5) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell5.north west) + (0, 0)$) {\small Cell 5 ($c_{t_5}$)};
\node(codetxt5) [anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell5.west) + (0.05, 0)$) {\footnotesize \texttt{print(gen)}};

  \node(ce1) [draw=purple, thick, anchor=north west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(notebook.north east) + (2.2, 0.3)$) {\footnotesize \textcolor{purple}{\bm{$c_{t_1}$}}};

\node(x1) [draw=purple,densely dashed,thick, fill=Lightgrey, opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (-0.8, -0.55)$) {\footnotesize \textcolor{purple}{\textbf{(}\texttt{\textbf{x}}\textbf{,} \bm{$t_1$}\textbf{)}}};
\node(y1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (0.8, -0.55)$) {\footnotesize (\texttt{y}, $t_1$)};

  \node(ce2) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce1) + (0, -1.1)$) {\footnotesize $c_{t_2}$};

\node(z1) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (0, -0.55)$) {\footnotesize (\texttt{z}, $t_2$)};

  \node(ce3) [draw=purple, thick, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(z1) + (0, -0.55)$) {\footnotesize \small \textcolor{purple}{\bm{$c_{t_3}$}}};

\node(x2) [draw=purple,anchor=center, thick, minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (-0.8, -0.55)$) {\footnotesize \textcolor{purple}{\textbf{(}\texttt{\textbf{x}}\textbf{,} \bm{$t_3$}\textbf{)}}};


\node(l1) [draw=black,anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (0.8, -0.55)$) {\footnotesize (\texttt{l1},$t_3$)};

  \node(ce4) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce3) + (0, -1.1)$) {\footnotesize  $c_{t_4}$};

 \node(gen1) [draw=black,densely dashed, fill=Lightgrey, opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (-0.8, -0.55)$) {\footnotesize (\texttt{gen}, $t_4$)};
\node(2dlist) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (0.8, -0.55)$) {\footnotesize (\texttt{2dlist}, $t_4$)};

   \node(ce5) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce4) + (0, -1.1)$) {\footnotesize $c_{t_5}$};

 \node(gen2) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce5) + (0, -0.55)$) {\footnotesize (\texttt{gen}, $t_5$)};

 \draw[->,purple,thick] 
 ($(ce1.south)$) --
($(x1.north)$);
 \draw[->] 
 ($(ce1.south)$) --
($(y1.north)$);

 \draw[->] 
 ($(x1.south)$) --
($(ce2.north)$);
 \draw[->] 
 ($(y1.south)$) --
($(ce2.north)$);

 \draw[->] 
 ($(ce2.south)$) --
($(z1.north)$);

 \draw[-,purple,thick]
 ($(x1.south)$) --
($(x1) + (0, -1.65)$);
 \draw[->,purple,thick] 
 ($(x1) + (0, -1.65)$) --
($(ce3.west)$);

 \draw[->] 
 ($(z1.south)$) --
($(ce3.north)$);

 \draw[->,purple,thick] 
 ($(ce3.south)$) --
($(x2.north)$);
 \draw[->] 
 ($(ce3.south)$) --
($(l1.north)$);

 \draw[->] 
 ($(x2.south)$) --
($(ce4.north)$);

 \draw[->] 
 ($(ce4.south)$) --
($(gen1.north)$);
 \draw[->] 
 ($(ce4.south)$) --
($(2dlist.north)$);

 \draw[->] 
 ($(gen1.south)$) --
($(ce5.north)$);
 \draw[->] 
 ($(ce5.south)$) --
($(gen2.north)$);

%   \node(ce2) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm, circle]
%  at ($(ce1) + (3,0)$) {Cell 2};
%   \draw[->, purple, thick] 
%  ($(x1.east)$) --
% ($(ce2.west)$);
%   \draw[->, thick] 
%  ($(y1.east)$) --
% ($(ce2.west)$);

% \node(z1) [draw=black, anchor=center, minimum height=3mm]
% at ($(ce2) + (1.5, 0)$) {\texttt{z}};
%   \draw[->, thick]
%  ($(ce2.east)$) --
% ($(z1.west)$);

\node(examplex1) [draw=black,densely dashed, fill=Lightgrey, opacity = 0.7, anchor=north west, minimum height=3mm, inner sep = 0.6mm]
at ($(notebook.south west) + (0, -0.3)$) {\footnotesize (\texttt{x}, $t_1$)};
\node[anchor=west, align=left] at ($(examplex1.east) + (0,0)$) {\small (Overwritten/deleted)\\[-0.3em]\small Variable Snapshot};

  \node(examplex2) [draw=black, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(examplex1.east) + (2.8, 0)$) {\footnotesize $c_{t_1}$};
\node[anchor=west, align=left] at ($(examplex2.east) + (0,0)$) {\small Cell \\[-0.2em]\small Execution};

\node(examplex3) [draw=black, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(examplex2.east) + (1.5, 0)$) {\footnotesize(\texttt{x}, $t_1$)};
\node[anchor=west, align=left] at ($(examplex3.east) + (0,0)$) {\small Active\\[-0.3em]\small Variable Snapshot};

\end{tikzpicture}

\vspace{-2mm}
\caption{An example notebook and its corresponding Application History Graph. 
The AHG tells \systemnosf how to recompute variables; for example, 
    rerunning $c_{t_1}$ and $c_{t_3}$ is necessary for recomputing \texttt{x} (red).}
\label{fig:problem_setup_graph}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_id_graph.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 28mm, minimum height=21mm,densely dashdotdotted]
at (0,0) {};
\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=9mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{func = lambda x:...}\\[-0.35em]\footnotesize \texttt{obj1.foo = func}\\[-0.35em]\footnotesize \texttt{obj2.foo = func}};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=3mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.1mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj2.foo(\textcolor{purple}{"str"})}};

\node(2dlist1) [draw=black, anchor=north west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell.north east) + (2.0, -0.3)$) {\footnotesize\texttt{\&obj1}};
\node(list1) [draw=purple, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist1.south east) + (0.3, -0.5)$) {\footnotesize\texttt{\textcolor{purple}{\&func}}};
 \draw[->] 
 ($(2dlist1.south)$) --
($(list1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(a1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(b1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(c1.north)$);

\node(2dlist2) [draw=purple, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist1.east) + (0.6, 0)$) {\footnotesize\texttt{\textcolor{purple}{\&obj2}}};
% \node(a2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (-0.6, -0.5)$) {\small\texttt{\&1}};
% \node(b2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0, -0.5)$) {\small\texttt{\&2}};
% \node(c2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0.6, -0.5)$) {\small\texttt{\&3}};
 \draw[->] 
 ($(2dlist2.south)$) --
($(list1.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(a2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(b2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(c2.north)$);

\node(valuetext) [anchor=east, minimum height=3mm, inner sep = 0.2mm, font=\sffamily]
at ($(2dlist1.south west) + (-0.2, -0.2)$) {ID Graph};


\end{tikzpicture}
\vspace{-1mm}
\caption{Detecting indirect variable accesses from aliases}
\label{fig:id_graph2}
\end{subfigure}

\vspace{3mm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 28mm, minimum height=24mm,densely dashdotdotted]
at (0,0) {};
\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=9mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{list1 = [1, 2, 3]}\\[-0.35em]\footnotesize \texttt{2dlist1 = [list1]}\\[-0.35em]\footnotesize \texttt{2dlist2 = [list1]}};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=6mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{list2 = [1, 2, 3]}\\[-0.35em]\footnotesize \texttt{2dlist1[0] = list2}};

\node(before) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(notebook.north east) + (1.9, -0.2)$) {Before Cell 2};
\node(after) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(before.east) + (0.4, -0)$) {After Cell 2};

\node(2dlist1) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(before.south) + (0, -0.3)$) {\footnotesize\texttt{\&2dlist1}};
\node(list1) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist1.south) + (0, -0.5)$) {\footnotesize\texttt{\&list1}};
\node(val1) [anchor=north, minimum height=3mm, inner sep = 0.3mm]
at ($(list1.south) + (0, -0.3)$) {\texttt{[[1,2,3]]}};
 \draw[->] 
 ($(2dlist1.south)$) --
($(list1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(a1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(b1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(c1.north)$);

\node(2dlist2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(after.south) + (0, -0.3)$) {\footnotesize\texttt{\&2dlist1}};
\node(list2) [draw=purple, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist2.south) + (0, -0.5)$) {\footnotesize\texttt{\textcolor{purple}{\&list2}}};
\node(val2) [anchor=north, minimum height=3mm, inner sep = 0.3mm]
at ($(list2.south) + (0, -0.3)$) {\texttt{[[1,2,3]]}};
% \node(a2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (-0.6, -0.5)$) {\small\texttt{\&1}};
% \node(b2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0, -0.5)$) {\small\texttt{\&2}};
% \node(c2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0.6, -0.5)$) {\small\texttt{\&3}};
 \draw[->] 
 ($(2dlist2.south)$) --
($(list2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(a2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(b2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(c2.north)$);

\node(valuetext) [anchor=east, minimum height=3mm, inner sep = 0.2mm, font=\sffamily]
at ($(val1.west) + (-0.1, 0.05)$) {Value};
\node(idgraphtext) [anchor=south east, minimum height=3mm, inner sep = 0.2mm, font=\sffamily]
at ($(valuetext.north east) + (0, 0.8)$) {ID Graph};

\node(eq) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
at ($(val1.east) + (0.12, 0.02)$) {$=$};
\node(neq) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(eq.north west) + (0, 0.8)$) {$\neq$};


\end{tikzpicture}
\vspace{-1mm}
\caption{Detecting structural variable modifications}
\label{fig:id_graph}
\end{subfigure}

\vspace{-2mm}
\caption{Two uses of the ID Graph during AHG construction.}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_id_graph2.tex <==
\begin{figure}[t]


\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

\node(notebook) [draw=black, anchor=north west, minimum width = 28mm, minimum height=21mm,densely dashdotdotted]
at (0,0) {};
\node(titletext) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
at ($(notebook.north west) + (0, 0.05)$) {\large \textbf{Notebook}};
\node(cell) [draw=black, anchor=north, minimum width = 26mm, minimum height=9mm]
at ($(notebook.north) + (0, -0.4)$) {};
\node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell.north west) + (0, 0)$) {\small Cell 1};
\node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm,align=left]
at ($(cell.west) + (0.05, 0)$) {\footnotesize\texttt{func = lambda x:...}\\[-0.35em]\footnotesize \texttt{obj1.foo = func}\\[-0.35em]\footnotesize \texttt{obj2.foo = func}};
\node(cell2) [draw=black, anchor=north, minimum width = 26mm, minimum height=3mm]
at ($(cell.south) + (0, -0.4)$) {};
\node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
at ($(cell2.north west) + (0, 0)$) {\small Cell 2};
\node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.1mm,align=left]
at ($(cell2.west) + (0.05, 0)$) {\footnotesize\texttt{obj2.foo(\textcolor{purple}{"str"})}};

\node(2dlist1) [draw=black, anchor=north west, minimum height=3mm, inner sep = 0.6mm]
at ($(cell.north east) + (2.0, 0)$) {\footnotesize\texttt{\&obj1}};
\node(list1) [draw=purple, anchor=north, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist1.south east) + (0.3, -0.5)$) {\footnotesize\texttt{\textcolor{purple}{\&func}}};
 \draw[->] 
 ($(2dlist1.south)$) --
($(list1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(a1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(b1.north)$);
%  \draw[->] 
%  ($(list1.south)$) --
% ($(c1.north)$);

\node(2dlist2) [draw=purple, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(2dlist1.east) + (0.6, 0)$) {\footnotesize\texttt{\textcolor{purple}{\&obj2}}};
% \node(a2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (-0.6, -0.5)$) {\small\texttt{\&1}};
% \node(b2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0, -0.5)$) {\small\texttt{\&2}};
% \node(c2) [draw=black, anchor=north, minimum height=3mm, inner sep = 0.3mm]
% at ($(list2.south) + (0.6, -0.5)$) {\small\texttt{\&3}};
 \draw[->] 
 ($(2dlist2.south)$) --
($(list1.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(a2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(b2.north)$);
%  \draw[->] 
%  ($(list2.south)$) --
% ($(c2.north)$);

\node(valuetext) [anchor=east, minimum height=3mm, inner sep = 0.2mm, font=\sffamily]
at ($(2dlist1.south west) + (-0.2, -0.2)$) {ID Graph};


\end{tikzpicture}
\vspace{-2mm}
\end{subfigure}
\caption{\textcolor{red}{ID graph for detecting variable accesses via aliases.}}
\label{fig:id_graph2}
\vspace{-4mm}
\end{figure}


==> sections/plots/fig_intro.tex <==
\begin{figure}[t]

\tikzset{
codenode/.style={
    draw=black,minimum width=16mm,
    font=\small\ttfamily,
},
cellnode/.style={
    font=\small\sffamily,
    anchor=south west,inner ysep=0,
},
technode/.style={
    draw=black,text width=34mm,
    align=left,
    font=\small\sffamily,
}
}

\centering
\begin{tikzpicture}

\def\g{0.6}

% user interface
\node[codenode] (C1) at (-3,0) {...code...};
\node[cellnode] (T1) at ($(C1.north west)+(0,0.1)$) {cell 1};
\node[codenode] (C2) at ($(C1)+(0,-1.0)$) {...code...};
\node[cellnode] (T2) at ($(C2.north west)+(0,0.1)$) {cell 2};

\node[draw=black,dashed,thick,fit={(T1) (C2)}] (B) {};
\node[anchor=south,font=\small\bfseries] at (B.north) 
    {User Interface};

% data layer
\node[draw=black,dashed,thick,anchor=north west,
    minimum width=38mm,minimum height=19.5mm] 
    (B2) at ($(B.north east)+(\g,0)$) {};
\node[anchor=south,font=\small\bfseries] 
    at ($(B2.north)+(0,-0.08)$)
    {Our Data Layer};
\node[anchor=north west,technode] 
    (T1) at ($(B2.north west)+(0.1,-0.1)$)
    {\textbf{Technique 1:}
        dynamic execution history in 
        graph (\cref{sec:data_modeling})};
\node[anchor=north west,technode] 
    (T2) at ($(T1.south west)+(0,-0.1)$)
    {\baselineskip=0pt \textbf{Technique 2:}
        optimization for fast migration (\cref{sec:algorithm})};

% kernel
\node[draw=black,dashed,thick,anchor=north west,
    minimum width=12mm,minimum height=19.5mm,align=center,
    font=\small\sffamily] 
    (B3) at ($(B2.north east)+(\g,0)$) {
        Python \\
        R \\
        LLVM
    };
\node[anchor=south,font=\small\bfseries] 
    at ($(B3.north)+(0,-0.02)$)
    {Kernel};

% Arrows
\draw[-latex, ultra thick] 
    ($(B.east)+(0.05,0.2)$) -- ($(B2.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(B.east)+(0.05,-0.2)$) -- ($(B2.west)+(-0.05,-0.2)$);
\draw[-latex, ultra thick] 
    ($(B2.east)+(0.05,0.2)$) -- ($(B3.west)+(-0.05,0.2)$);
\draw[latex-, ultra thick] 
    ($(B2.east)+(0.05,-0.2)$) -- ($(B3.west)+(-0.05,-0.2)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{Our transparent data layer (in the middle)
    enables robust, efficient, and platform-independent
    live migration.}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_lineage.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

% \node(notebook) [draw=black, anchor=north west, minimum width = 43mm, minimum height=31.5mm,densely dashdotdotted]
% at (0,0) {};
% \node(titletxt) [anchor=south west, minimum height=3mm, inner sep = 0.5mm]
% at ($(notebook.north west) + (0, 0.05)$) {\large \textbf{Notebook}};
% \node(cell) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(notebook.north) + (0, -0.4)$) {};
% \node(celltext) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell.north west) + (0, 0)$) {\small Cell 1 \textbf{(7 mins)}};
% \node(codetxt) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell.west) + (0.05, 0)$) {\footnotesize \texttt{df = load\_csv(\textcolor{red}{"..."})}};
% \node(cell2) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell.south) + (0, -0.4)$) {};
% \node(celltext2) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.north west) + (0, 0)$) {\small Cell 2 \textbf{(3 mins)}};
% \node(codetxt2) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell2.west) + (0.05, 0)$) {\footnotesize \texttt{df\_train, df\_test = split(df)}};
% \node(cell3) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell2.south) + (0, -0.4)$) {};
% \node(celltext3) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell3.north west) + (0, 0)$) {\small Cell 3 \textbf{(20 mins)}};
% \node(codetxt3) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell3.west) + (0.05, 0)$) {\footnotesize \texttt{model = fit(train\_df)}};
% \node(cell4) [draw=black, anchor=north, minimum width = 41mm, minimum height=3.5mm]
% at ($(cell3.south) + (0, -0.4)$) {};
% \node(celltext4) [anchor=south west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell4.north west) + (0, 0)$) {\small Cell 4 \textbf{(10 mins)}};
% \node(codetxt4) [anchor=west, minimum height=3mm, inner sep = 0.2mm]
% at ($(cell4.west) + (0.05,0)$) {\footnotesize \texttt{plot = eval(model, test\_df)}};

\node(ahgtext) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at (0, 0) {\small \textbf{Application History}};


  \node(ce1) [draw=black, anchor=west, minimum width = 6mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ahgtext.west) + (0, -0.65)$) {\footnotesize Cell 1\\[-0.35em]\footnotesize \textbf{3mins}};

\node(x1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (0.9, 0)$) {\footnotesize \texttt{df}};
 \draw[->, thick] 
 ($(ce1.east)$) --
($(x1.west)$);

  \node(ce2) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ce1) + (1.7,0)$) {\footnotesize Cell 2\\[-0.35em]\footnotesize \textbf{1min}};
  \draw[->, thick] 
 ($(x1.east)$) --
($(ce2.west)$);

\node(dftraing) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, 0.6)$) {\footnotesize \texttt{df\_train}};
\node(dftestg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (1.3, -0.6)$) {\footnotesize \texttt{df\_test}};
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftraing.west)$);
  \draw[->, thick]
 ($(ce2.east)$) --
($(dftestg.west)$);

  \node(ce3) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, align=center, inner sep = 0.3mm, circle]
 at ($(ce2) + (2.6,0)$) {\footnotesize Cell 3\\[-0.35em]\footnotesize \textbf{20mins}};
  \draw[->, thick] 
 ($(dftraing.east)$) --
($(ce3.west)$);

\node(modelg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (1.1, 0)$) {\footnotesize \texttt{model}};
 \draw[->, thick] 
 ($(ce3.east)$) --
($(modelg.west)$);

  \node(ce4) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, inner sep = 0.3mm, circle,align=center]
 at ($(ce3) + (2.2,0)$) {\footnotesize Cell 4\\[-0.35em]\footnotesize \textbf{10mins}};
  \draw[->, thick] 
 ($(modelg.east)$) --
($(ce4.west)$);

  \draw[-, thick] 
 ($(dftestg.east)$) --
($(ce4) + (0, -0.6)$);

  \draw[->, thick] 
 ($(ce4) + (0, -0.6)$) --
($(ce4.south)$);

\node(plotg) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (1.1, 0)$) {\footnotesize \texttt{plot}};
 \draw[->, thick] 
 ($(ce4.east)$) --
($(plotg.west)$);



\node(variable) [anchor=west, minimum height=3mm, inner sep = 0.5mm]
at ($(ce1.west) + (0, -1.2)$) {\small Variable};
\node(df) [anchor=west,inner sep = 0.5mm]
at ($(variable.west) + (2.4,  0)$) {\texttt{df}};
\node(dftrain) [anchor=west, minimum height=8mm, minimum width=12mm,inner sep = 0.5mm]
at ($(df.west) + (1.3, 0)$) {\small{\texttt{df\_train}}};
\node(dftest) [anchor=west, minimum height=4mm,inner sep = 0.5mm]
at ($(dftrain.west) + (1.3, 0)$) {\small{\texttt{df\_test}}};
\node(model) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(dftest.west) + (1.3, 0)$) {\small\texttt{model}};
\node(plot) [anchor=west, minimum height=3mm,inner sep = 0.5mm]
at ($(model.west) + (1.3, 0)$) {\small\texttt{plot}};

\node(storecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(variable.south west) + (0, -0.05)$) {\small Store cost (mins)};
\node(s1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(storecost.west) + (2.4, 0)$) {\small 8};
\node(s2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s1.west) + (1.3, 0)$) {\small 6.4};
\node(s3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s2.west) + (1.3, 0)$) {\small 1.6};
\node(s4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s3.west) + (1.3, 0)$) {\small 0.2};
\node(s5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(s4.west) + (1.3, 0)$) {\small 0.1};


\node(reloadcost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(storecost.south west) + (0, 0.05)$) {\small Reload cost (mins)};
\node(r1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(reloadcost.west) + (2.4, 0)$) {\small 2};
\node(r2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r1.west) + (1.3, 0)$) {\small 1.6};
\node(r3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r2.west) + (1.3, 0)$) {\small 0.4};
\node(r4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r3.west) + (1.3, 0)$) {\small 0.2};
\node(r5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(r4.west) + (1.3, 0)$) {\small 0.1};

\node(migratecost) [anchor=north west, minimum height=3mm, inner sep = 0.5mm]
at ($(reloadcost.south west) + (0, 0.05)$) {\small Total cost (mins)};
\node(m1) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(migratecost.west) + (2.4, 0)$) {\small 10};
\node(m2) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m1.west) + (1.3, 0)$) {\small 8};
\node(m3) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m2.west) + (1.3, 0)$) {\small 2};
\node(m4) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m3.west) + (1.3, 0)$) {\small 0.4};
\node(m5) [anchor=west, minimum height=3mm, inner sep = 0.5mm,align=center]
at ($(m4.west) + (1.3, 0)$) {\small 0.2};

  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(migratecost.south west) + (8.4, 0)$) --
($(migratecost.south west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (8.4, 0)$) --
($(variable.north west)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.north west) + (8.4, 0)$) --
($(migratecost.south west) + (8.4, 0)$);
  \draw[-, gray, opacity=0.6, thick] 
 ($(variable.south west) + (8.4, -0.05)$) --
($(variable.south west) + (0, -0.05)$);

\end{tikzpicture}
\end{subfigure}

\vspace{2mm}
\midsepremove
\footnotesize
\addtolength{\tabcolsep}{-3pt} 
\begin{tabular}{lllll}

\textbf{Method}              & \textbf{Store Vars} & \textbf{Rerun cells} & \textbf{Migration Cost} & \textbf{Restore Cost}      \\ \midrule
 Rerun all       & N/A & All &  3+1+20+10=33 &3+1+20+10=33  \\                
Store all        & All &  N/A & 10+8+2+.4+.2=20.6 &2+1.6+.4+.2+.1=4.3                 \\
\textbf{Fast-migrate}       & \texttt{model,plot} & 1, 2 & \textbf{3+1+.4+.2=4.6}   & 3+1+.2+.1=4.3                 \\
\textbf{Fast-restore}         & \texttt{df,model,plot} &  2 &  10+1+.4+.2=11.6  & \textbf{2+1+.2+.1=3.3}                   \\
\bottomrule
\end{tabular}
\addtolength{\tabcolsep}{3pt} 
\midsepdefault

\vspace{-1mm}
\caption{Example app history (top) and different replication plan costs (bottom).
Combining recompute/copy allows faster migration (Fast-migrate).
% Balancing migration and rerunning (Fast-migrate) allows us to do better than either rerunning all cells from scratch or copying all variables. 
Alternatively, the optimal plan changes if the restoration is prioritized (Fast-restore).}
\label{fig:motivating_example}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_reconstruct_correctness.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]

  \node(ce1) [draw=purple, thick,anchor=north west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(notebook.north east) + (2.2, 0.3)$) {\footnotesize\textcolor{purple}{\bm{$c_{t_1}$}}};

\node(x1) [draw=purple,densely dashed,thick, fill=Lightgrey, opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (-0.8, -0.55)$) {\footnotesize \textcolor{purple}{\textbf{(}\texttt{\textbf{x}}\textbf{,} \bm{$t_1$}\textbf{)}}};
\node(y1) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce1) + (0.8, -0.55)$) {\footnotesize (\texttt{y}, $t_1$)};

  \node(ce2) [draw=purple, thick,anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce1) + (0, -1.1)$) {\footnotesize \textcolor{purple}{\bm{$c_{t_2}$}}};

\node(z1) [draw=purple,fill opacity = 0.2, thick, text opacity = 1, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce2) + (0, -0.55)$) {\footnotesize\textcolor{purple}{\textbf{(}\texttt{\textbf{z}}\textbf{,} \bm{$t_2$}\textbf{)}}};

  \node(ce3) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(z1) + (0, -0.55)$) {\footnotesize $c_{t_3}$};

\node(x2) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (-0.8, -0.55)$) {\footnotesize (\texttt{x}, $t_3$)};
\node(l1) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce3) + (0.8, -0.55)$) {\footnotesize (\texttt{l1}, $t_3$)};

  \node(ce4) [draw=RandomColor, anchor=center, thick, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce3) + (0, -1.1)$) {\footnotesize \textcolor{RandomColor}{\bm{$c_{t_4}$}}};

 \node(gen1) [draw=RandomColor,densely dashed, fill=Lightgrey, thick,opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (-0.8, -0.55)$) {\footnotesize \textcolor{RandomColor}{\textbf{(}\texttt{\textbf{gen}}\textbf{,} \bm{$t_4$}\textbf{)}}};
\node(2dlist) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce4) + (0.8, -0.55)$) {\footnotesize (\texttt{2dlist}, $t_4$)};

   \node(ce5) [draw=RandomColor, thick, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce4) + (0, -1.1)$) {\footnotesize \textcolor{RandomColor}{\bm{$c_{t_5}$}}};

 \node(gen2) [draw=RandomColor,thick,fill opacity = 0.2,text opacity = 1, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce5) + (0, -0.55)$) {\footnotesize \textcolor{RandomColor}{\textbf{(}\texttt{\textbf{gen}}\textbf{,} \bm{$t_5$}\textbf{)}}};


 \draw[->, purple,thick] 
 ($(ce1.south)$) --
($(x1.north)$);
 \draw[->] 
 ($(ce1.south)$) --
($(y1.north)$);

 \draw[->, purple,thick] 
 ($(x1.south)$) --
($(ce2.north)$);
 \draw[->] 
 ($(y1.south)$) --
($(ce2.north)$);

 \draw[->, purple,thick] 
 ($(ce2.south)$) --
($(z1.north)$);

 \draw[-]
 ($(x1.south)$) --
($(x1) + (0, -1.65)$);
 \draw[->] 
 ($(x1) + (0, -1.65)$) --
($(ce3.west)$);

 \draw[->] 
 ($(z1.south)$) --
($(ce3.north)$);

 \draw[->] 
 ($(ce3.south)$) --
($(x2.north)$);
 \draw[->] 
 ($(ce3.south)$) --
($(l1.north)$);

 \draw[->] 
 ($(x2.south)$) --
($(ce4.north)$);

 \draw[->,RandomColor,thick] 
 ($(ce4.south)$) --
($(gen1.north)$);
 \draw[->] 
 ($(ce4.south)$) --
($(2dlist.north)$);

 \draw[->,RandomColor,thick] 
 ($(gen1.south)$) --
($(ce5.north)$);
 \draw[->,RandomColor,thick] 
 ($(ce5.south)$) --
($(gen2.north)$);


  \node(ce11) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce1) + (4, 0)$) {\footnotesize $c_{t_1}$};

\node(x11) [draw=black,densely dashed, fill=Lightgrey, opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce11) + (-0.8, -0.55)$) {\footnotesize(\texttt{x}, $t_1$)};
\node(y11) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce11) + (0.8, -0.55)$) {\footnotesize(\texttt{y}, $t_1$)};

  \node(ce21) [draw=purple, thick,anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce11) + (0, -1.1)$) {\footnotesize \textcolor{purple}{\bm{$c_{t_2}$}}};

\node(z11) [draw=purple,fill opacity = 0.2, thick, text opacity = 1, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce21) + (0, -0.55)$) {\footnotesize\textcolor{purple}{\textbf{(}\texttt{\textbf{z}}\textbf{,} \bm{$t_2$}\textbf{)}}};

  \node(ce31) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(z11) + (0, -0.55)$) {\footnotesize $c_{t_3}$};

\node(x21) [draw=black, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce31) + (-0.8, -0.55)$) {\footnotesize(\texttt{x}, $t_3$)};
\node(l11) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce31) + (0.8, -0.55)$) {\footnotesize(\texttt{l1}, $t_3$)};

  \node(ce41) [draw=RandomColor, anchor=center, thick, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce31) + (0, -1.1)$) {\footnotesize \textcolor{RandomColor}{\bm{$c_{t_4}$}}};

 \node(gen11) [draw=RandomColor,densely dashed, fill=Lightgrey, thick,opacity = 0.7, anchor=center, minimum height=3mm, inner sep = 0.6mm]
at ($(ce41) + (-0.8, -0.55)$) {\footnotesize \textcolor{RandomColor}{\textbf{(}\texttt{\textbf{gen}}\textbf{,} \bm{$t_4$}\textbf{)}}};
\node(2dlist11) [draw=black, anchor=center,  minimum height=3mm, inner sep = 0.6mm]
at ($(ce41) + (0.8, -0.55)$) {\footnotesize(\texttt{2dlist}, $t_4$)};

   \node(ce51) [draw=black, anchor=center, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(ce41) + (0, -1.1)$) {\footnotesize $c_{t_5}$};

 \draw[->]
 ($(ce11.south)$) --
($(x11.north)$);
 \draw[->] 
 ($(ce11.south)$) --
($(y11.north)$);

 \draw[->] 
 ($(y11.south)$) --
($(ce21.north)$);

 \draw[->, purple,thick] 
 ($(ce21.south)$) --
($(z11.north)$);

 \draw[-]
 ($(x11.south)$) --
($(x11) + (0, -1.65)$);
 \draw[->] 
 ($(x11) + (0, -1.65)$) --
($(ce31.west)$);

 \draw[->] 
 ($(z11.south)$) --
($(ce31.north)$);

 \draw[->] 
 ($(ce31.south)$) --
($(x21.north)$);
 \draw[->] 
 ($(ce31.south)$) --
($(l11.north)$);

 \draw[->] 
 ($(x21.south)$) --
($(ce41.north)$);

 \draw[->, RandomColor,thick] 
 ($(ce41.south)$) --
($(gen11.north)$);
 \draw[->] 
 ($(ce41.south)$) --
($(2dlist11.north)$);

 \draw[->] 
 ($(gen11.south)$) --
($(ce51.north)$);

 \draw[-, gray, densely dashed] 
 ($(ce1.north) + (1.8, 0)$) --
($(ce1.north) + (1.8, -4.7)$);

\node[anchor=north west, align=left] at ($(ce1.north) + (-2.0, 0)$) {\Huge$\mathcal{G}$};
\node[anchor=north west, align=left] at ($(ce11.north) + (-2.0, 0)$) {\Huge$\mathcal{G}^*$};

\node[anchor=north west, align=center] at ($(ce11.north) + (-3.0, -4.9)$) {\small \textcolor{purple}{$req^*(x) = \{c_{t_2}\} \subseteq req(x) = \{c_{t_1}, c_{t_2}\}$}\\[-0.2em]\small \textcolor{RandomColor}{$req^*(gen) = \{c_{t_4}\} \subseteq req(gen) = \{c_{t_4}, c_{t_5}\}$}};

%   \node(ce2) [draw=black, anchor=center, minimum width = 5mm, minimum height=5mm, circle]
%  at ($(ce1) + (3,0)$) {Cell 2};
%   \draw[->, purple, thick] 
%  ($(x1.east)$) --
% ($(ce2.west)$);
%   \draw[->, thick] 
%  ($(y1.east)$) --
% ($(ce2.west)$);

% \node(z1) [draw=black, anchor=center, minimum height=3mm]
% at ($(ce2) + (1.5, 0)$) {\texttt{z}};
%   \draw[->, thick]
%  ($(ce2.east)$) --
% ($(z1.west)$);

\node(examplex1) [draw=black,densely dashed, fill=Lightgrey, opacity = 0.7, anchor=north west, minimum height=3mm, inner sep = 0.6mm]
at ($(gen2.south west) + (-1.5, -0.5)$) {\footnotesize (\texttt{x}, $t_1$)};
\node[anchor=west, align=left] at ($(examplex1.east) + (0,0)$) {\small (Overwritten/deleted)\\[-0.3em]\small Variable Snapshot};

  \node(examplex2) [draw=black, anchor=west, minimum width = 4mm, minimum height=4mm, circle, inner sep = 0.4mm]
 at ($(examplex1.east) + (2.8, 0)$) {\footnotesize $c_{t_1}$};
\node[anchor=west, align=left] at ($(examplex2.east) + (0,0)$) {\small Cell \\[-0.2em]\small Execution};

\node(examplex3) [draw=black, anchor=west, minimum height=3mm, inner sep = 0.6mm]
at ($(examplex2.east) + (1.5, 0)$) {\footnotesize(\texttt{x}, $t_1$)};
\node[anchor=west, align=left] at ($(examplex3.east) + (0,0)$) {\small Active\\[-0.3em]\small Variable Snapshot};

\end{tikzpicture}

\end{subfigure}
\vspace{-7mm}

\caption{AHG $\mathcal{G}$ may contain false positives compared to the true AHG $\mathcal{G}^*$.
The correctness is still ensured,
    while the efficiency may be affected due to extra cells re-running,
        for example, when recomputing \texttt{z} (green) and \texttt{gen} (red).
}
\label{fig:reconstruct_correctness}
\end{figure}

